Recent Attempts in the Analysis of Black Hole Radiation

In this thesis, we first present a brief review of black hole radiation which is commonly called Hawking radiation. The existence of Hawking radiation by itself is well established by now because the same result is derived by several different methods. On the other hand, there remain several aspects of the effect which have yet to be clarified. We clarify some arguments in previous works on the subject and then attempt to present the more satisfactory derivations of Hawking radiation. To be specific, we examine the analyses in the two recent derivations of Hawking radiation which are based on anomalies and tunneling; both of these derivations were initiated by Wilczek and his collaborators. We then present a simple derivation based on anomalies by emphasizing a systematic use of covariant currents and covariant anomalies combined with boundary conditions which have clear physical meaning. We also extend a variant of the tunneling method proposed by Banerjee and Majhi to a Kerr-Newman black hole by using the technique of the dimensional reduction near the horizon. We directly derive the black body spectrum for a Kerr-Newman black hole on the basis of the tunneling mechanism.We directly derive the black body spectrum for a Kerr-Newman black hole on the basis of the tunneling mechanism.

==> area01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.6500, 13.1500)(  4.3500,-15.1500)
% CIRCLE 2 0 1 0
% 4 1200 800 1200 1200 1200 1200 1200 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1200 800 400 400  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 2800 800 2800 1200 2800 1200 2800 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2800 800 400 400  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 4800 800 4800 1400 4800 1400 4800 1400
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4800 800 600 600  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 3500 800 3900 800
% 
\special{pn 8}%
\special{pa 3500 800}%
\special{pa 3900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 800}%
\special{pa 3834 780}%
\special{pa 3848 800}%
\special{pa 3834 820}%
\special{pa 3900 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 700 2000 800 5 0
% $+$
\put(20.0000,-8.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1200 1500 1200 1600 5 0
% $A_1=16\pi M_1^2$
\put(12.0000,-16.0000){\makebox(0,0){$A_1=16\pi M_1^2$}}%
% STR 2 0 3 0
% 3 2800 1500 2800 1600 5 0
% $A_2=16\pi M_2^2$
\put(28.0000,-16.0000){\makebox(0,0){$A_2=16\pi M_2^2$}}%
% STR 2 0 3 0
% 3 4800 1500 4800 1600 5 0
% $A=16\pi (M_1+M_2)^2$
\put(48.0000,-16.0000){\makebox(0,0){$A=16\pi (M_1+M_2)^2$}}%
% STR 2 0 3 0
% 3 1200 700 1200 800 5 0
% $M_1$
\put(12.0000,-8.0000){\makebox(0,0){$M_1$}}%
% STR 2 0 3 0
% 3 2800 700 2800 800 5 0
% $M_2$
\put(28.0000,-8.0000){\makebox(0,0){$M_2$}}%
% STR 2 0 3 0
% 3 4800 700 4800 800 5 0
% $M$
\put(48.0000,-8.0000){\makebox(0,0){$M$}}%
\end{picture}%


==> beke01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.4000, 15.5800)(  5.9800,-19.5600)
% CIRCLE 2 0 3 0
% 4 773 573 798 746 798 746 798 746
% 
\special{pn 8}%
\special{ar 774 574 176 176  0.0000000 6.2831853}%
% ELLIPSE 2 0 1 0
% 4 1373 1186 1956 1774 1373 1774 1373 1774
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1374 1186 584 588  0.0000000 6.2831853}%
% ELLIPSE 2 0 1 0
% 4 3378 1213 4134 1956 3416 1954 3416 1954
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3378 1214 756 744  0.0000000 6.2831853}%
% ELLIPSE 2 1 1 0
% 4 3370 1213 3953 1785 3370 1785 3370 1785
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ia 3370 1214 584 572  0.0000000 6.2831853}%
\special{ar 3370 1214 584 572  0.0000000 0.1038961}%
\special{ar 3370 1214 584 572  0.1662338 0.2701299}%
\special{ar 3370 1214 584 572  0.3324675 0.4363636}%
\special{ar 3370 1214 584 572  0.4987013 0.6025974}%
\special{ar 3370 1214 584 572  0.6649351 0.7688312}%
\special{ar 3370 1214 584 572  0.8311688 0.9350649}%
\special{ar 3370 1214 584 572  0.9974026 1.1012987}%
\special{ar 3370 1214 584 572  1.1636364 1.2675325}%
\special{ar 3370 1214 584 572  1.3298701 1.4337662}%
\special{ar 3370 1214 584 572  1.4961039 1.6000000}%
\special{ar 3370 1214 584 572  1.6623377 1.7662338}%
\special{ar 3370 1214 584 572  1.8285714 1.9324675}%
\special{ar 3370 1214 584 572  1.9948052 2.0987013}%
\special{ar 3370 1214 584 572  2.1610390 2.2649351}%
\special{ar 3370 1214 584 572  2.3272727 2.4311688}%
\special{ar 3370 1214 584 572  2.4935065 2.5974026}%
\special{ar 3370 1214 584 572  2.6597403 2.7636364}%
\special{ar 3370 1214 584 572  2.8259740 2.9298701}%
\special{ar 3370 1214 584 572  2.9922078 3.0961039}%
\special{ar 3370 1214 584 572  3.1584416 3.2623377}%
\special{ar 3370 1214 584 572  3.3246753 3.4285714}%
\special{ar 3370 1214 584 572  3.4909091 3.5948052}%
\special{ar 3370 1214 584 572  3.6571429 3.7610390}%
\special{ar 3370 1214 584 572  3.8233766 3.9272727}%
\special{ar 3370 1214 584 572  3.9896104 4.0935065}%
\special{ar 3370 1214 584 572  4.1558442 4.2597403}%
\special{ar 3370 1214 584 572  4.3220779 4.4259740}%
\special{ar 3370 1214 584 572  4.4883117 4.5922078}%
\special{ar 3370 1214 584 572  4.6545455 4.7584416}%
\special{ar 3370 1214 584 572  4.8207792 4.9246753}%
\special{ar 3370 1214 584 572  4.9870130 5.0909091}%
\special{ar 3370 1214 584 572  5.1532468 5.2571429}%
\special{ar 3370 1214 584 572  5.3194805 5.4233766}%
\special{ar 3370 1214 584 572  5.4857143 5.5896104}%
\special{ar 3370 1214 584 572  5.6519481 5.7558442}%
\special{ar 3370 1214 584 572  5.8181818 5.9220779}%
\special{ar 3370 1214 584 572  5.9844156 6.0883117}%
\special{ar 3370 1214 584 572  6.1506494 6.2545455}%
% VECTOR 2 0 3 0
% 2 2138 1246 2475 1246
% 
\special{pn 8}%
\special{pa 2138 1246}%
\special{pa 2476 1246}%
\special{fp}%
\special{sh 1}%
\special{pa 2476 1246}%
\special{pa 2408 1226}%
\special{pa 2422 1246}%
\special{pa 2408 1266}%
\special{pa 2476 1246}%
\special{fp}%
% STR 2 0 3 0
% 3 2742 1160 2742 1246 0 0
% 
\put(27.4200,-12.4600){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2501 487 2501 573 5 0
% $\ln 2$
\put(25.0100,-5.7300){\makebox(0,0){$\ln 2$}}%
% STR 2 0 3 0
% 3 1400 1114 1400 1200 5 0
% {\bf BH}
\put(14.0000,-12.0000){\makebox(0,0){{\bf BH}}}%
% STR 2 0 3 0
% 3 3400 1114 3400 1200 5 0
% {\bf BH}
\put(34.0000,-12.0000){\makebox(0,0){{\bf BH}}}%
% VECTOR 2 0 3 0
% 2 4238 746 4005 970
% 
\special{pn 8}%
\special{pa 4238 746}%
\special{pa 4006 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4006 970}%
\special{pa 4068 938}%
\special{pa 4044 934}%
\special{pa 4040 910}%
\special{pa 4006 970}%
\special{fp}%
% STR 2 0 3 0
% 3 4221 633 4221 720 2 0
% $\triangle S_{BH}$
\put(42.2100,-7.2000){\makebox(0,0)[lb]{$\triangle S_{BH}$}}%
% CIRCLE 2 2 3 0
% 4 2501 573 2501 746 2501 746 2501 746
% 
\special{pn 8}%
\special{ar 2502 574 174 174  0.0000000 0.0693642}%
\special{ar 2502 574 174 174  0.2774566 0.3468208}%
\special{ar 2502 574 174 174  0.5549133 0.6242775}%
\special{ar 2502 574 174 174  0.8323699 0.9017341}%
\special{ar 2502 574 174 174  1.1098266 1.1791908}%
\special{ar 2502 574 174 174  1.3872832 1.4566474}%
\special{ar 2502 574 174 174  1.6647399 1.7341040}%
\special{ar 2502 574 174 174  1.9421965 2.0115607}%
\special{ar 2502 574 174 174  2.2196532 2.2890173}%
\special{ar 2502 574 174 174  2.4971098 2.5664740}%
\special{ar 2502 574 174 174  2.7745665 2.8439306}%
\special{ar 2502 574 174 174  3.0520231 3.1213873}%
\special{ar 2502 574 174 174  3.3294798 3.3988439}%
\special{ar 2502 574 174 174  3.6069364 3.6763006}%
\special{ar 2502 574 174 174  3.8843931 3.9537572}%
\special{ar 2502 574 174 174  4.1618497 4.2312139}%
\special{ar 2502 574 174 174  4.4393064 4.5086705}%
\special{ar 2502 574 174 174  4.7167630 4.7861272}%
\special{ar 2502 574 174 174  4.9942197 5.0635838}%
\special{ar 2502 574 174 174  5.2716763 5.3410405}%
\special{ar 2502 574 174 174  5.5491329 5.6184971}%
\special{ar 2502 574 174 174  5.8265896 5.8959538}%
\special{ar 2502 574 174 174  6.1040462 6.1734104}%
\end{picture}%


==> bog01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.7500, 15.1500)(  3.2500,-19.1500)
% VECTOR 2 0 3 0
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1334 780}%
\special{pa 1348 800}%
\special{pa 1334 820}%
\special{pa 1400 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1200 600 1200
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1200}%
\special{pa 668 1220}%
\special{pa 654 1200}%
\special{pa 668 1180}%
\special{pa 600 1200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2800 1000 2800 1600 2800 1600 2800 1600
% 
\special{pn 8}%
\special{ar 2800 1000 600 600  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 56 3240 600 2400 1440 3270 630 2430 1470 3290 670 2470 1490 3320 700 2500 1520 3340 740 2540 1540 3360 780 2580 1560 3370 830 2630 1570 3390 870 2670 1590 3390 930 2730 1590 3400 980 2780 1600 3400 1040 2850 1590 3390 1110 2910 1590 3360 1200 3000 1560 3310 1310 3110 1510 3210 570 2370 1410 3180 540 2340 1380 3150 510 2310 1350 3110 490 2290 1310 3070 470 2270 1270 3030 450 2250 1230 2990 430 2230 1190 2940 420 2220 1140 2890 410 2210 1090 2840 400 2200 1040 2780 400 2200 980 2710 410 2210 910 2630 430 2230 830 2530 470 2270 730
% 
\special{pn 8}%
\special{pa 3240 600}%
\special{pa 2400 1440}%
\special{fp}%
\special{pa 3270 630}%
\special{pa 2430 1470}%
\special{fp}%
\special{pa 3290 670}%
\special{pa 2470 1490}%
\special{fp}%
\special{pa 3320 700}%
\special{pa 2500 1520}%
\special{fp}%
\special{pa 3340 740}%
\special{pa 2540 1540}%
\special{fp}%
\special{pa 3360 780}%
\special{pa 2580 1560}%
\special{fp}%
\special{pa 3370 830}%
\special{pa 2630 1570}%
\special{fp}%
\special{pa 3390 870}%
\special{pa 2670 1590}%
\special{fp}%
\special{pa 3390 930}%
\special{pa 2730 1590}%
\special{fp}%
\special{pa 3400 980}%
\special{pa 2780 1600}%
\special{fp}%
\special{pa 3400 1040}%
\special{pa 2850 1590}%
\special{fp}%
\special{pa 3390 1110}%
\special{pa 2910 1590}%
\special{fp}%
\special{pa 3360 1200}%
\special{pa 3000 1560}%
\special{fp}%
\special{pa 3310 1310}%
\special{pa 3110 1510}%
\special{fp}%
\special{pa 3210 570}%
\special{pa 2370 1410}%
\special{fp}%
\special{pa 3180 540}%
\special{pa 2340 1380}%
\special{fp}%
\special{pa 3150 510}%
\special{pa 2310 1350}%
\special{fp}%
\special{pa 3110 490}%
\special{pa 2290 1310}%
\special{fp}%
\special{pa 3070 470}%
\special{pa 2270 1270}%
\special{fp}%
\special{pa 3030 450}%
\special{pa 2250 1230}%
\special{fp}%
\special{pa 2990 430}%
\special{pa 2230 1190}%
\special{fp}%
\special{pa 2940 420}%
\special{pa 2220 1140}%
\special{fp}%
\special{pa 2890 410}%
\special{pa 2210 1090}%
\special{fp}%
\special{pa 2840 400}%
\special{pa 2200 1040}%
\special{fp}%
\special{pa 2780 400}%
\special{pa 2200 980}%
\special{fp}%
\special{pa 2710 410}%
\special{pa 2210 910}%
\special{fp}%
\special{pa 2630 430}%
\special{pa 2230 830}%
\special{fp}%
\special{pa 2530 470}%
\special{pa 2270 730}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 1000 5000 1000
% 
\special{pn 8}%
\special{pa 4200 1000}%
\special{pa 5000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1000}%
\special{pa 4934 980}%
\special{pa 4948 1000}%
\special{pa 4934 1020}%
\special{pa 5000 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 510 1000 610 5 0
% $f_i$
\put(10.0000,-6.1000){\makebox(0,0){$f_i$}}%
% STR 2 0 3 0
% 3 1000 1300 1000 1400 5 0
% $f^*_i$
\put(10.0000,-14.0000){\makebox(0,0){$f^*_i$}}%
% STR 2 0 3 0
% 3 4600 700 4600 800 5 0
% $p_i$
\put(46.0000,-8.0000){\makebox(0,0){$p_i$}}%
% STR 2 0 3 0
% 3 2800 1700 2800 1800 5 0
% The collapsing body
\put(28.0000,-18.0000){\makebox(0,0){The collapsing body}}%
% STR 2 0 3 0
% 3 1000 1700 1000 1800 5 0
% $t~\to~-\infty$
\put(10.0000,-18.0000){\makebox(0,0){$t~\to~-\infty$}}%
% STR 2 0 3 0
% 3 1000 1900 1000 2000 5 0
% Minkowski space
\put(10.0000,-20.0000){\makebox(0,0){Minkowski space}}%
% STR 2 0 3 0
% 3 4600 1900 4600 2000 5 0
% Minkowski space
\put(46.0000,-20.0000){\makebox(0,0){Minkowski space}}%
% STR 2 0 3 0
% 3 4600 1700 4600 1800 5 0
% $t~\to~\infty$
\put(46.0000,-18.0000){\makebox(0,0){$t~\to~\infty$}}%
\end{picture}%


==> ent01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 16.0000)(  4.0000,-18.0000)
% CIRCLE 2 0 3 0
% 4 1200 1000 1200 1800 1200 1800 1200 1800
% 
\special{pn 8}%
\special{ar 1200 1000 800 800  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 800 1000 1200 1000 1200 1000 1200 1000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 800 1000 400 400  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 800 900 800 1000 5 0
% $S_{12}$
\put(8.0000,-10.0000){\makebox(0,0){$S_{12}$}}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $S_{21}$
\put(16.0000,-10.0000){\makebox(0,0){$S_{21}$}}%
\end{picture}%


==> ergo01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.0000, 21.8500)(  0.0000,-24.0000)
% ELLIPSE 2 0 1 0
% 4 1800 1400 2800 2000 2800 2000 2800 2000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1800 1400 1000 600  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1400 1800 2000 1800 2000 1800 2000
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1800 1400 600 600  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1800 600 2000 690 1700 530 1920 530
% 
\special{pn 8}%
\special{ar 1800 600 200 90  5.3680846 6.2831853}%
\special{ar 1800 600 200 90  0.0000000 4.1423485}%
% VECTOR 2 0 3 0
% 6 2600 690 2600 690 2600 690 2600 690 1920 520 1870 500
% 
\special{pn 8}%
\special{pa 2600 690}%
\special{pa 2600 690}%
\special{fp}%
\special{pa 2600 690}%
\special{pa 2600 690}%
\special{fp}%
\special{pa 1920 520}%
\special{pa 1870 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1870 500}%
\special{pa 1924 544}%
\special{pa 1920 520}%
\special{pa 1940 506}%
\special{pa 1870 500}%
\special{fp}%
% STR 2 0 3 0
% 3 585 1985 585 2085 5 0
% event horizon
\put(5.8500,-20.8500){\makebox(0,0){event horizon}}%
% STR 2 0 3 0
% 3 575 2175 575 2275 5 0
% $r=r_+$
\put(5.7500,-22.7500){\makebox(0,0){$r=r_+$}}%
% STR 2 0 3 0
% 3 1800 200 1800 300 5 0
% $\varphi$
\put(18.0000,-3.0000){\makebox(0,0){$\varphi$}}%
% VECTOR 2 0 3 0
% 2 3000 800 2600 1200
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 2600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2662 1168}%
\special{pa 2638 1162}%
\special{pa 2634 1140}%
\special{pa 2600 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 600 3000 700 5 0
% ergoregion
\put(30.0000,-7.0000){\makebox(0,0){ergoregion}}%
% STR 2 0 3 0
% 3 3285 2185 3285 2285 5 0
% $r=M+\sqrt{M^2-a^2\cos^2 \theta}$
\put(32.8500,-22.8500){\makebox(0,0){$r=M+\sqrt{M^2-a^2\cos^2 \theta}$}}%
% STR 2 0 3 0
% 3 3285 1985 3285 2085 5 0
% ergosphere
\put(32.8500,-20.8500){\makebox(0,0){ergosphere}}%
% VECTOR 2 0 3 0
% 2 600 2000 1200 1400
% 
\special{pn 8}%
\special{pa 600 2000}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1140 1434}%
\special{pa 1162 1438}%
\special{pa 1168 1462}%
\special{pa 1200 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 2000 2800 1400
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 2800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2834 1462}%
\special{pa 2838 1438}%
\special{pa 2862 1434}%
\special{pa 2800 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1300 1800 1400 5 0
% {\bf BH}
\put(18.0000,-14.0000){\makebox(0,0){{\bf BH}}}%
% VECTOR 2 0 3 0
% 2 1800 2400 1800 400
% 
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 1800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 400}%
\special{pa 1780 468}%
\special{pa 1800 454}%
\special{pa 1820 468}%
\special{pa 1800 400}%
\special{fp}%
\end{picture}%


==> ergo02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.6000, 22.8000)(  8.0000,-23.0000)
% ELLIPSE 2 0 1 0
% 4 1800 1400 2800 2000 2800 2000 2800 2000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1800 1400 1000 600  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1400 1800 2000 1800 2000 1800 2000
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1800 1400 600 600  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1800 1300 1800 1400 5 0
% {\bf BH}
\put(18.0000,-14.0000){\makebox(0,0){{\bf BH}}}%
% VECTOR 2 0 3 0
% 2 3400 210 2600 1200
% 
\special{pn 8}%
\special{pa 3400 210}%
\special{pa 2600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2658 1162}%
\special{pa 2634 1160}%
\special{pa 2626 1136}%
\special{pa 2600 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1210 3200 2210
% 
\special{pn 8}%
\special{pa 2600 1210}%
\special{pa 3200 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2210}%
\special{pa 3184 2144}%
\special{pa 3174 2164}%
\special{pa 3150 2164}%
\special{pa 3200 2210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1200 2200 1300
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2200 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1300}%
\special{pa 2270 1304}%
\special{pa 2252 1288}%
\special{pa 2260 1264}%
\special{pa 2200 1300}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1350 2200 1450 5 0
% $E_1$
\put(22.0000,-14.5000){\makebox(0,0){$E_1$}}%
% CIRCLE 2 0 3 0
% 4 3230 2260 3230 2300 3230 2310 3230 2310
% 
\special{pn 8}%
\special{ar 3230 2260 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2150 1300 2150 1340 2150 1350 2150 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2150 1300 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3480 100 3480 180 3480 180 3480 180
% 
\special{pn 8}%
\special{ar 3480 100 80 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3550 200 3550 300 5 0
% $E_0$
\put(35.5000,-3.0000){\makebox(0,0){$E_0$}}%
% STR 2 0 3 0
% 3 3400 2150 3400 2250 5 0
% $E_2$
\put(34.0000,-22.5000){\makebox(0,0){$E_2$}}%
\end{picture}%


==> gauss01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.1500, 22.0000)(  4.8500,-24.0000)
% LINE 2 0 3 0
% 2 3400 1200 3400 1600
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 3400 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1200 4000 1000
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 4000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1000 4000 1400
% 
\special{pn 8}%
\special{pa 4000 1000}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1600 4000 1400
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1200 1600 1000
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1600 1000}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 1000 1200 1400 1180 1800 1210 2200 1220 2600 1170 3000 1240 3400 1200 3400 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1032 1198}%
\special{pa 1064 1196}%
\special{pa 1096 1192}%
\special{pa 1128 1190}%
\special{pa 1160 1188}%
\special{pa 1192 1186}%
\special{pa 1224 1184}%
\special{pa 1256 1182}%
\special{pa 1288 1182}%
\special{pa 1320 1180}%
\special{pa 1352 1180}%
\special{pa 1384 1180}%
\special{pa 1416 1180}%
\special{pa 1448 1182}%
\special{pa 1480 1184}%
\special{pa 1512 1184}%
\special{pa 1544 1186}%
\special{pa 1576 1190}%
\special{pa 1608 1192}%
\special{pa 1640 1194}%
\special{pa 1672 1198}%
\special{pa 1704 1200}%
\special{pa 1734 1204}%
\special{pa 1766 1208}%
\special{pa 1798 1210}%
\special{pa 1830 1214}%
\special{pa 1862 1216}%
\special{pa 1894 1220}%
\special{pa 1926 1222}%
\special{pa 1958 1224}%
\special{pa 1990 1226}%
\special{pa 2022 1226}%
\special{pa 2054 1228}%
\special{pa 2086 1228}%
\special{pa 2118 1226}%
\special{pa 2150 1224}%
\special{pa 2182 1222}%
\special{pa 2214 1218}%
\special{pa 2246 1214}%
\special{pa 2278 1210}%
\special{pa 2310 1204}%
\special{pa 2342 1198}%
\special{pa 2374 1192}%
\special{pa 2406 1188}%
\special{pa 2438 1182}%
\special{pa 2470 1178}%
\special{pa 2500 1174}%
\special{pa 2532 1172}%
\special{pa 2564 1170}%
\special{pa 2596 1170}%
\special{pa 2628 1172}%
\special{pa 2658 1176}%
\special{pa 2690 1180}%
\special{pa 2722 1186}%
\special{pa 2754 1192}%
\special{pa 2784 1200}%
\special{pa 2816 1206}%
\special{pa 2848 1214}%
\special{pa 2880 1220}%
\special{pa 2910 1228}%
\special{pa 2942 1232}%
\special{pa 2974 1238}%
\special{pa 3006 1240}%
\special{pa 3038 1242}%
\special{pa 3068 1244}%
\special{pa 3100 1244}%
\special{pa 3132 1242}%
\special{pa 3164 1238}%
\special{pa 3196 1236}%
\special{pa 3228 1232}%
\special{pa 3260 1226}%
\special{pa 3292 1222}%
\special{pa 3324 1216}%
\special{pa 3356 1210}%
\special{pa 3388 1204}%
\special{pa 3400 1200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 1000 1600 1400 1580 1800 1610 2200 1620 2600 1570 3000 1640 3400 1600 3400 1600
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 1032 1598}%
\special{pa 1064 1596}%
\special{pa 1096 1592}%
\special{pa 1128 1590}%
\special{pa 1160 1588}%
\special{pa 1192 1586}%
\special{pa 1224 1584}%
\special{pa 1256 1582}%
\special{pa 1288 1582}%
\special{pa 1320 1580}%
\special{pa 1352 1580}%
\special{pa 1384 1580}%
\special{pa 1416 1580}%
\special{pa 1448 1582}%
\special{pa 1480 1584}%
\special{pa 1512 1584}%
\special{pa 1544 1586}%
\special{pa 1576 1590}%
\special{pa 1608 1592}%
\special{pa 1640 1594}%
\special{pa 1672 1598}%
\special{pa 1704 1600}%
\special{pa 1734 1604}%
\special{pa 1766 1608}%
\special{pa 1798 1610}%
\special{pa 1830 1614}%
\special{pa 1862 1616}%
\special{pa 1894 1620}%
\special{pa 1926 1622}%
\special{pa 1958 1624}%
\special{pa 1990 1626}%
\special{pa 2022 1626}%
\special{pa 2054 1628}%
\special{pa 2086 1628}%
\special{pa 2118 1626}%
\special{pa 2150 1624}%
\special{pa 2182 1622}%
\special{pa 2214 1618}%
\special{pa 2246 1614}%
\special{pa 2278 1610}%
\special{pa 2310 1604}%
\special{pa 2342 1598}%
\special{pa 2374 1592}%
\special{pa 2406 1588}%
\special{pa 2438 1582}%
\special{pa 2470 1578}%
\special{pa 2500 1574}%
\special{pa 2532 1572}%
\special{pa 2564 1570}%
\special{pa 2596 1570}%
\special{pa 2628 1572}%
\special{pa 2658 1576}%
\special{pa 2690 1580}%
\special{pa 2722 1586}%
\special{pa 2754 1592}%
\special{pa 2784 1600}%
\special{pa 2816 1606}%
\special{pa 2848 1614}%
\special{pa 2880 1620}%
\special{pa 2910 1628}%
\special{pa 2942 1632}%
\special{pa 2974 1638}%
\special{pa 3006 1640}%
\special{pa 3038 1642}%
\special{pa 3068 1644}%
\special{pa 3100 1644}%
\special{pa 3132 1642}%
\special{pa 3164 1638}%
\special{pa 3196 1636}%
\special{pa 3228 1632}%
\special{pa 3260 1626}%
\special{pa 3292 1622}%
\special{pa 3324 1616}%
\special{pa 3356 1610}%
\special{pa 3388 1604}%
\special{pa 3400 1600}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 1600 1000 2000 980 2400 1010 2800 1020 3200 970 3600 1040 4000 1000 4000 1000
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1632 998}%
\special{pa 1664 996}%
\special{pa 1696 992}%
\special{pa 1728 990}%
\special{pa 1760 988}%
\special{pa 1792 986}%
\special{pa 1824 984}%
\special{pa 1856 982}%
\special{pa 1888 982}%
\special{pa 1920 980}%
\special{pa 1952 980}%
\special{pa 1984 980}%
\special{pa 2016 980}%
\special{pa 2048 982}%
\special{pa 2080 984}%
\special{pa 2112 984}%
\special{pa 2144 986}%
\special{pa 2176 990}%
\special{pa 2208 992}%
\special{pa 2240 994}%
\special{pa 2272 998}%
\special{pa 2304 1000}%
\special{pa 2334 1004}%
\special{pa 2366 1008}%
\special{pa 2398 1010}%
\special{pa 2430 1014}%
\special{pa 2462 1016}%
\special{pa 2494 1020}%
\special{pa 2526 1022}%
\special{pa 2558 1024}%
\special{pa 2590 1026}%
\special{pa 2622 1026}%
\special{pa 2654 1028}%
\special{pa 2686 1028}%
\special{pa 2718 1026}%
\special{pa 2750 1024}%
\special{pa 2782 1022}%
\special{pa 2814 1018}%
\special{pa 2846 1014}%
\special{pa 2878 1010}%
\special{pa 2910 1004}%
\special{pa 2942 998}%
\special{pa 2974 992}%
\special{pa 3006 988}%
\special{pa 3038 982}%
\special{pa 3070 978}%
\special{pa 3100 974}%
\special{pa 3132 972}%
\special{pa 3164 970}%
\special{pa 3196 970}%
\special{pa 3228 972}%
\special{pa 3258 976}%
\special{pa 3290 980}%
\special{pa 3322 986}%
\special{pa 3354 992}%
\special{pa 3384 1000}%
\special{pa 3416 1006}%
\special{pa 3448 1014}%
\special{pa 3480 1020}%
\special{pa 3510 1028}%
\special{pa 3542 1032}%
\special{pa 3574 1038}%
\special{pa 3606 1040}%
\special{pa 3638 1042}%
\special{pa 3668 1044}%
\special{pa 3700 1044}%
\special{pa 3732 1042}%
\special{pa 3764 1038}%
\special{pa 3796 1036}%
\special{pa 3828 1032}%
\special{pa 3860 1026}%
\special{pa 3892 1022}%
\special{pa 3924 1016}%
\special{pa 3956 1010}%
\special{pa 3988 1004}%
\special{pa 4000 1000}%
\special{sp}%
% LINE 2 2 3 0
% 2 1000 400 1000 2400
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 2400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1000 1200 1000 1600
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 1600 210 1600 2210
% 
\special{pn 8}%
\special{pa 1600 210}%
\special{pa 1600 2210}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3400 400 3400 2400
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 3400 2400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4000 200 4000 2200
% 
\special{pn 8}%
\special{pa 4000 200}%
\special{pa 4000 2200}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 2600 1100 2600 700
% 
\special{pn 13}%
\special{pa 2600 1100}%
\special{pa 2600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 700}%
\special{pa 2580 768}%
\special{pa 2600 754}%
\special{pa 2620 768}%
\special{pa 2600 700}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3700 1310 4100 1310
% 
\special{pn 13}%
\special{pa 3700 1310}%
\special{pa 4100 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 1310}%
\special{pa 4034 1290}%
\special{pa 4048 1310}%
\special{pa 4034 1330}%
\special{pa 4100 1310}%
\special{fp}%
% LINE 1 2 3 0
% 2 2600 1550 2600 1480
% 
\special{pn 13}%
\special{pa 2600 1550}%
\special{pa 2600 1480}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 2600 1570 2600 1900
% 
\special{pn 13}%
\special{pa 2600 1570}%
\special{pa 2600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1900}%
\special{pa 2620 1834}%
\special{pa 2600 1848}%
\special{pa 2580 1834}%
\special{pa 2600 1900}%
\special{fp}%
% LINE 1 2 3 0
% 2 1300 1300 1000 1300
% 
\special{pn 13}%
\special{pa 1300 1300}%
\special{pa 1000 1300}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1000 1300 900 1300
% 
\special{pn 13}%
\special{pa 1000 1300}%
\special{pa 900 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1300}%
\special{pa 968 1320}%
\special{pa 954 1300}%
\special{pa 968 1280}%
\special{pa 900 1300}%
\special{fp}%
% LINE 2 2 3 0
% 2 1000 1600 1600 1400
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 1600 1400}%
\special{dt 0.045}%
% SPLINE 2 2 3 0
% 8 1600 1400 2000 1380 2400 1410 2800 1420 3200 1370 3600 1440 4000 1400 4000 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1632 1398}%
\special{pa 1664 1396}%
\special{pa 1696 1392}%
\special{pa 1728 1390}%
\special{pa 1760 1388}%
\special{pa 1792 1386}%
\special{pa 1824 1384}%
\special{pa 1856 1382}%
\special{pa 1888 1382}%
\special{pa 1920 1380}%
\special{pa 1952 1380}%
\special{pa 1984 1380}%
\special{pa 2016 1380}%
\special{pa 2048 1382}%
\special{pa 2080 1384}%
\special{pa 2112 1384}%
\special{pa 2144 1386}%
\special{pa 2176 1390}%
\special{pa 2208 1392}%
\special{pa 2240 1394}%
\special{pa 2272 1398}%
\special{pa 2304 1400}%
\special{pa 2334 1404}%
\special{pa 2366 1408}%
\special{pa 2398 1410}%
\special{pa 2430 1414}%
\special{pa 2462 1416}%
\special{pa 2494 1420}%
\special{pa 2526 1422}%
\special{pa 2558 1424}%
\special{pa 2590 1426}%
\special{pa 2622 1426}%
\special{pa 2654 1428}%
\special{pa 2686 1428}%
\special{pa 2718 1426}%
\special{pa 2750 1424}%
\special{pa 2782 1422}%
\special{pa 2814 1418}%
\special{pa 2846 1414}%
\special{pa 2878 1410}%
\special{pa 2910 1404}%
\special{pa 2942 1398}%
\special{pa 2974 1392}%
\special{pa 3006 1388}%
\special{pa 3038 1382}%
\special{pa 3070 1378}%
\special{pa 3100 1374}%
\special{pa 3132 1372}%
\special{pa 3164 1370}%
\special{pa 3196 1370}%
\special{pa 3228 1372}%
\special{pa 3258 1376}%
\special{pa 3290 1380}%
\special{pa 3322 1386}%
\special{pa 3354 1392}%
\special{pa 3384 1400}%
\special{pa 3416 1406}%
\special{pa 3448 1414}%
\special{pa 3480 1420}%
\special{pa 3510 1428}%
\special{pa 3542 1432}%
\special{pa 3574 1438}%
\special{pa 3606 1440}%
\special{pa 3638 1442}%
\special{pa 3668 1444}%
\special{pa 3700 1444}%
\special{pa 3732 1442}%
\special{pa 3764 1438}%
\special{pa 3796 1436}%
\special{pa 3828 1432}%
\special{pa 3860 1426}%
\special{pa 3892 1422}%
\special{pa 3924 1416}%
\special{pa 3956 1410}%
\special{pa 3988 1404}%
\special{pa 4000 1400}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 2600 500 2600 600 5 0
% $n^\mu$
\put(26.0000,-6.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 4200 1200 4200 1300 5 0
% $n^\mu$
\put(42.0000,-13.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 2600 1900 2600 2000 5 0
% $n^\mu$
\put(26.0000,-20.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 800 1200 800 1300 5 0
% $n^\mu$
\put(8.0000,-13.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 2000 750 2000 850 5 0
% $\Sigma_2(t+\delta t)$
\put(20.0000,-8.5000){\makebox(0,0){$\Sigma_2(t+\delta t)$}}%
% STR 2 0 3 0
% 3 2000 1650 2000 1750 5 0
% $\Sigma_1(t)$
\put(20.0000,-17.5000){\makebox(0,0){$\Sigma_1(t)$}}%
% STR 2 0 3 0
% 3 3060 1350 3060 1450 5 0
% $\delta t$
\put(30.6000,-14.5000){\makebox(0,0){$\delta t$}}%
% VECTOR 2 0 3 0
% 2 3060 1350 3060 1250
% 
\special{pn 8}%
\special{pa 3060 1350}%
\special{pa 3060 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 1250}%
\special{pa 3040 1318}%
\special{pa 3060 1304}%
\special{pa 3080 1318}%
\special{pa 3060 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3060 1550 3060 1650
% 
\special{pn 8}%
\special{pa 3060 1550}%
\special{pa 3060 1650}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 1650}%
\special{pa 3080 1584}%
\special{pa 3060 1598}%
\special{pa 3040 1584}%
\special{pa 3060 1650}%
\special{fp}%
% STR 2 0 3 0
% 3 2500 1300 2500 1400 5 0
% ${\cal K}$
\put(25.0000,-14.0000){\makebox(0,0){${\cal K}$}}%
% STR 2 0 3 0
% 3 3700 2300 3700 2400 5 0
% ${\mathscr S}(\infty)$
\put(37.0000,-24.0000){\makebox(0,0){${\mathscr S}(\infty)$}}%
% STR 2 0 3 0
% 3 1300 2300 1300 2400 5 0
% ${\cal H}(r_+)$
\put(13.0000,-24.0000){\makebox(0,0){${\cal H}(r_+)$}}%
\end{picture}%


==> gauss02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.4500, 18.1500)( 11.8500,-20.0000)
% LINE 2 0 3 0
% 2 1400 1600 2600 400
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 2600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 400 3400 1200
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 3400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 170 2600 270 5 0
% ${\cal I}^+$
\put(26.0000,-2.7000){\makebox(0,0){${\cal I}^+$}}%
% STR 2 0 3 0
% 3 3540 1100 3540 1200 5 0
% ${\cal I}^0$
\put(35.4000,-12.0000){\makebox(0,0){${\cal I}^0$}}%
% STR 2 0 3 0
% 3 2200 500 2200 600 5 0
% ${\cal H}^+$
\put(22.0000,-6.0000){\makebox(0,0){${\cal H}^+$}}%
% VECTOR 1 0 3 0
% 2 1800 1200 1600 1400
% 
\special{pn 13}%
\special{pa 1800 1200}%
\special{pa 1600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1400}%
\special{pa 1662 1368}%
\special{pa 1638 1362}%
\special{pa 1634 1340}%
\special{pa 1600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2000 3400 1200
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 3400 1200}%
\special{fp}%
% POLYLINE 2 0 3 0
% 7 1910 1110 2200 1090 2520 1140 2770 1110 3400 1200 3400 1200 3400 1200
% 
\special{pn 8}%
\special{pa 1910 1110}%
\special{pa 2200 1090}%
\special{pa 2520 1140}%
\special{pa 2770 1110}%
\special{pa 3400 1200}%
\special{pa 3400 1200}%
\special{pa 3400 1200}%
\special{fp}%
% SPLINE 2 0 3 0
% 7 1560 1450 1890 1390 2230 1430 2590 1330 2800 1360 3400 1200 3400 1200
% 
\special{pn 8}%
\special{pa 1560 1450}%
\special{pa 1592 1442}%
\special{pa 1624 1432}%
\special{pa 1654 1424}%
\special{pa 1686 1414}%
\special{pa 1718 1408}%
\special{pa 1748 1402}%
\special{pa 1780 1396}%
\special{pa 1812 1392}%
\special{pa 1844 1390}%
\special{pa 1876 1390}%
\special{pa 1908 1392}%
\special{pa 1938 1396}%
\special{pa 1970 1400}%
\special{pa 2002 1406}%
\special{pa 2034 1412}%
\special{pa 2066 1418}%
\special{pa 2098 1424}%
\special{pa 2130 1428}%
\special{pa 2162 1432}%
\special{pa 2194 1432}%
\special{pa 2224 1432}%
\special{pa 2256 1426}%
\special{pa 2286 1420}%
\special{pa 2318 1410}%
\special{pa 2348 1400}%
\special{pa 2380 1388}%
\special{pa 2410 1378}%
\special{pa 2440 1366}%
\special{pa 2472 1354}%
\special{pa 2502 1346}%
\special{pa 2532 1338}%
\special{pa 2564 1332}%
\special{pa 2596 1330}%
\special{pa 2626 1332}%
\special{pa 2658 1334}%
\special{pa 2690 1340}%
\special{pa 2722 1346}%
\special{pa 2754 1352}%
\special{pa 2786 1358}%
\special{pa 2816 1362}%
\special{pa 2848 1364}%
\special{pa 2880 1366}%
\special{pa 2912 1364}%
\special{pa 2942 1362}%
\special{pa 2974 1356}%
\special{pa 3004 1352}%
\special{pa 3036 1344}%
\special{pa 3066 1336}%
\special{pa 3098 1328}%
\special{pa 3128 1318}%
\special{pa 3160 1306}%
\special{pa 3190 1294}%
\special{pa 3220 1282}%
\special{pa 3252 1270}%
\special{pa 3282 1256}%
\special{pa 3312 1242}%
\special{pa 3342 1228}%
\special{pa 3374 1214}%
\special{pa 3400 1200}%
\special{sp}%
% VECTOR 1 0 3 0
% 2 2430 1120 2490 920
% 
\special{pn 13}%
\special{pa 2430 1120}%
\special{pa 2490 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 920}%
\special{pa 2452 978}%
\special{pa 2476 972}%
\special{pa 2490 990}%
\special{pa 2490 920}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2320 1410 2410 1610
% 
\special{pn 13}%
\special{pa 2320 1410}%
\special{pa 2410 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1610}%
\special{pa 2402 1542}%
\special{pa 2388 1562}%
\special{pa 2364 1558}%
\special{pa 2410 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 2550 700 2550 800 5 0
% $n^\mu$
\put(25.5000,-8.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 2500 1600 2500 1700 5 0
% $n^\mu$
\put(25.0000,-17.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 1500 1200 1500 1300 5 0
% $n^\mu$
\put(15.0000,-13.0000){\makebox(0,0){$n^\mu$}}%
% STR 2 0 3 0
% 3 2200 900 2200 1000 5 0
% $\Sigma_2$
\put(22.0000,-10.0000){\makebox(0,0){$\Sigma_2$}}%
% STR 2 0 3 0
% 3 2000 1400 2000 1500 5 0
% $\Sigma_1$
\put(20.0000,-15.0000){\makebox(0,0){$\Sigma_1$}}%
% STR 2 0 3 0
% 3 2200 1150 2200 1250 5 0
% ${\cal K}$
\put(22.0000,-12.5000){\makebox(0,0){${\cal K}$}}%
% CIRCLE 2 0 2 0
% 4 3400 1200 3400 1230 3400 1230 3400 1230
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2600 400 2600 430 2600 430 2600 430
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2600 400 30 30  0.0000000 6.2831853}%
\end{picture}%


==> haw01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.8000, 12.9600)(  0.0000,-14.7600)
% CIRCLE 2 0 1 0
% 4 640 836 1280 852 1280 852 1280 852
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 640 836 640 640  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 640 756 640 836 5 0
% {\bf BH}
\put(6.4000,-8.3600){\makebox(0,0){{\bf BH}}}%
% CIRCLE 2 0 3 0
% 4 1600 676 1600 836 1600 836 1600 836
% 
\special{pn 8}%
\special{ar 1600 676 160 160  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1600 996 1600 1156 1600 1156 1600 1156
% 
\special{pn 8}%
\special{ar 1600 996 160 160  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1600 916 1600 996 5 0
% $-E$
\put(16.0000,-9.9600){\makebox(0,0){$-E$}}%
% STR 2 0 3 0
% 3 1600 596 1600 676 5 0
% $E$
\put(16.0000,-6.7600){\makebox(0,0){$E$}}%
% VECTOR 2 0 3 0
% 2 1760 676 2080 676
% 
\special{pn 8}%
\special{pa 1760 676}%
\special{pa 2080 676}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 676}%
\special{pa 2014 656}%
\special{pa 2028 676}%
\special{pa 2014 696}%
\special{pa 2080 676}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1440 1004 1120 1004
% 
\special{pn 8}%
\special{pa 1440 1004}%
\special{pa 1120 1004}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 1004}%
\special{pa 1188 1024}%
\special{pa 1174 1004}%
\special{pa 1188 984}%
\special{pa 1120 1004}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2240 836 2720 836
% 
\special{pn 20}%
\special{pa 2240 836}%
\special{pa 2720 836}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 836}%
\special{pa 2654 816}%
\special{pa 2668 836}%
\special{pa 2654 856}%
\special{pa 2720 836}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 3528 820 4168 820 4168 820 4168 820
% 
\special{pn 8}%
\special{ar 3528 820 640 640  0.0000000 0.0187500}%
\special{ar 3528 820 640 640  0.0750000 0.0937500}%
\special{ar 3528 820 640 640  0.1500000 0.1687500}%
\special{ar 3528 820 640 640  0.2250000 0.2437500}%
\special{ar 3528 820 640 640  0.3000000 0.3187500}%
\special{ar 3528 820 640 640  0.3750000 0.3937500}%
\special{ar 3528 820 640 640  0.4500000 0.4687500}%
\special{ar 3528 820 640 640  0.5250000 0.5437500}%
\special{ar 3528 820 640 640  0.6000000 0.6187500}%
\special{ar 3528 820 640 640  0.6750000 0.6937500}%
\special{ar 3528 820 640 640  0.7500000 0.7687500}%
\special{ar 3528 820 640 640  0.8250000 0.8437500}%
\special{ar 3528 820 640 640  0.9000000 0.9187500}%
\special{ar 3528 820 640 640  0.9750000 0.9937500}%
\special{ar 3528 820 640 640  1.0500000 1.0687500}%
\special{ar 3528 820 640 640  1.1250000 1.1437500}%
\special{ar 3528 820 640 640  1.2000000 1.2187500}%
\special{ar 3528 820 640 640  1.2750000 1.2937500}%
\special{ar 3528 820 640 640  1.3500000 1.3687500}%
\special{ar 3528 820 640 640  1.4250000 1.4437500}%
\special{ar 3528 820 640 640  1.5000000 1.5187500}%
\special{ar 3528 820 640 640  1.5750000 1.5937500}%
\special{ar 3528 820 640 640  1.6500000 1.6687500}%
\special{ar 3528 820 640 640  1.7250000 1.7437500}%
\special{ar 3528 820 640 640  1.8000000 1.8187500}%
\special{ar 3528 820 640 640  1.8750000 1.8937500}%
\special{ar 3528 820 640 640  1.9500000 1.9687500}%
\special{ar 3528 820 640 640  2.0250000 2.0437500}%
\special{ar 3528 820 640 640  2.1000000 2.1187500}%
\special{ar 3528 820 640 640  2.1750000 2.1937500}%
\special{ar 3528 820 640 640  2.2500000 2.2687500}%
\special{ar 3528 820 640 640  2.3250000 2.3437500}%
\special{ar 3528 820 640 640  2.4000000 2.4187500}%
\special{ar 3528 820 640 640  2.4750000 2.4937500}%
\special{ar 3528 820 640 640  2.5500000 2.5687500}%
\special{ar 3528 820 640 640  2.6250000 2.6437500}%
\special{ar 3528 820 640 640  2.7000000 2.7187500}%
\special{ar 3528 820 640 640  2.7750000 2.7937500}%
\special{ar 3528 820 640 640  2.8500000 2.8687500}%
\special{ar 3528 820 640 640  2.9250000 2.9437500}%
\special{ar 3528 820 640 640  3.0000000 3.0187500}%
\special{ar 3528 820 640 640  3.0750000 3.0937500}%
\special{ar 3528 820 640 640  3.1500000 3.1687500}%
\special{ar 3528 820 640 640  3.2250000 3.2437500}%
\special{ar 3528 820 640 640  3.3000000 3.3187500}%
\special{ar 3528 820 640 640  3.3750000 3.3937500}%
\special{ar 3528 820 640 640  3.4500000 3.4687500}%
\special{ar 3528 820 640 640  3.5250000 3.5437500}%
\special{ar 3528 820 640 640  3.6000000 3.6187500}%
\special{ar 3528 820 640 640  3.6750000 3.6937500}%
\special{ar 3528 820 640 640  3.7500000 3.7687500}%
\special{ar 3528 820 640 640  3.8250000 3.8437500}%
\special{ar 3528 820 640 640  3.9000000 3.9187500}%
\special{ar 3528 820 640 640  3.9750000 3.9937500}%
\special{ar 3528 820 640 640  4.0500000 4.0687500}%
\special{ar 3528 820 640 640  4.1250000 4.1437500}%
\special{ar 3528 820 640 640  4.2000000 4.2187500}%
\special{ar 3528 820 640 640  4.2750000 4.2937500}%
\special{ar 3528 820 640 640  4.3500000 4.3687500}%
\special{ar 3528 820 640 640  4.4250000 4.4437500}%
\special{ar 3528 820 640 640  4.5000000 4.5187500}%
\special{ar 3528 820 640 640  4.5750000 4.5937500}%
\special{ar 3528 820 640 640  4.6500000 4.6687500}%
\special{ar 3528 820 640 640  4.7250000 4.7437500}%
\special{ar 3528 820 640 640  4.8000000 4.8187500}%
\special{ar 3528 820 640 640  4.8750000 4.8937500}%
\special{ar 3528 820 640 640  4.9500000 4.9687500}%
\special{ar 3528 820 640 640  5.0250000 5.0437500}%
\special{ar 3528 820 640 640  5.1000000 5.1187500}%
\special{ar 3528 820 640 640  5.1750000 5.1937500}%
\special{ar 3528 820 640 640  5.2500000 5.2687500}%
\special{ar 3528 820 640 640  5.3250000 5.3437500}%
\special{ar 3528 820 640 640  5.4000000 5.4187500}%
\special{ar 3528 820 640 640  5.4750000 5.4937500}%
\special{ar 3528 820 640 640  5.5500000 5.5687500}%
\special{ar 3528 820 640 640  5.6250000 5.6437500}%
\special{ar 3528 820 640 640  5.7000000 5.7187500}%
\special{ar 3528 820 640 640  5.7750000 5.7937500}%
\special{ar 3528 820 640 640  5.8500000 5.8687500}%
\special{ar 3528 820 640 640  5.9250000 5.9437500}%
\special{ar 3528 820 640 640  6.0000000 6.0187500}%
\special{ar 3528 820 640 640  6.0750000 6.0937500}%
\special{ar 3528 820 640 640  6.1500000 6.1687500}%
\special{ar 3528 820 640 640  6.2250000 6.2437500}%
% CIRCLE 2 0 1 0
% 4 3528 820 4008 500 4008 500 4008 500
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3528 820 578 578  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3528 740 3528 820 0 0
% 
\put(35.2800,-8.2000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 3528 740 3528 820 5 0
% {\bf BH}
\put(35.2800,-8.2000){\makebox(0,0){{\bf BH}}}%
% CIRCLE 2 0 3 0
% 4 4800 676 4800 836 4800 836 4800 836
% 
\special{pn 8}%
\special{ar 4800 676 160 160  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4800 596 4800 676 5 0
% $E$
\put(48.0000,-6.7600){\makebox(0,0){$E$}}%
% VECTOR 2 0 3 0
% 2 4960 676 5280 676
% 
\special{pn 8}%
\special{pa 4960 676}%
\special{pa 5280 676}%
\special{fp}%
\special{sh 1}%
\special{pa 5280 676}%
\special{pa 5214 656}%
\special{pa 5228 676}%
\special{pa 5214 696}%
\special{pa 5280 676}%
\special{fp}%
% STR 2 0 3 0
% 3 5040 916 5040 996 5 0
% Hawking radiation
\put(50.4000,-9.9600){\makebox(0,0){Hawking radiation}}%
\end{picture}%


==> nor01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.5000,  6.2000)(  7.9000,-14.9500)
% STR 2 0 3 0
% 3 2350 860 2350 960 5 0
% $\Sigma'$
\put(23.5000,-9.6000){\makebox(0,0){$\Sigma'$}}%
% STR 2 0 3 0
% 3 2360 1480 2360 1580 5 0
% $\Sigma$
\put(23.6000,-15.8000){\makebox(0,0){$\Sigma$}}%
% SPLINE 2 0 3 0
% 12 790 1280 990 1200 1280 1280 1600 1200 2000 990 2320 1090 2600 990 3000 1200 3310 1280 3610 1200 3740 1240 3740 1240
% 
\special{pn 8}%
\special{pa 790 1280}%
\special{pa 820 1264}%
\special{pa 850 1248}%
\special{pa 880 1232}%
\special{pa 908 1220}%
\special{pa 938 1210}%
\special{pa 968 1202}%
\special{pa 998 1200}%
\special{pa 1028 1202}%
\special{pa 1060 1208}%
\special{pa 1090 1216}%
\special{pa 1120 1228}%
\special{pa 1152 1238}%
\special{pa 1182 1250}%
\special{pa 1214 1262}%
\special{pa 1244 1272}%
\special{pa 1276 1280}%
\special{pa 1308 1284}%
\special{pa 1340 1286}%
\special{pa 1372 1284}%
\special{pa 1402 1280}%
\special{pa 1434 1274}%
\special{pa 1466 1266}%
\special{pa 1496 1254}%
\special{pa 1528 1240}%
\special{pa 1558 1226}%
\special{pa 1588 1208}%
\special{pa 1616 1190}%
\special{pa 1646 1170}%
\special{pa 1674 1150}%
\special{pa 1704 1128}%
\special{pa 1732 1108}%
\special{pa 1760 1086}%
\special{pa 1788 1066}%
\special{pa 1816 1048}%
\special{pa 1842 1032}%
\special{pa 1870 1018}%
\special{pa 1898 1006}%
\special{pa 1926 996}%
\special{pa 1956 992}%
\special{pa 1984 990}%
\special{pa 2014 992}%
\special{pa 2044 1000}%
\special{pa 2072 1010}%
\special{pa 2104 1022}%
\special{pa 2134 1036}%
\special{pa 2164 1050}%
\special{pa 2196 1062}%
\special{pa 2226 1074}%
\special{pa 2258 1084}%
\special{pa 2288 1090}%
\special{pa 2320 1090}%
\special{pa 2350 1086}%
\special{pa 2382 1078}%
\special{pa 2412 1068}%
\special{pa 2442 1054}%
\special{pa 2472 1038}%
\special{pa 2502 1024}%
\special{pa 2532 1010}%
\special{pa 2562 1000}%
\special{pa 2592 992}%
\special{pa 2620 988}%
\special{pa 2648 990}%
\special{pa 2676 996}%
\special{pa 2704 1004}%
\special{pa 2732 1016}%
\special{pa 2760 1030}%
\special{pa 2788 1048}%
\special{pa 2816 1066}%
\special{pa 2844 1086}%
\special{pa 2872 1108}%
\special{pa 2900 1130}%
\special{pa 2930 1150}%
\special{pa 2958 1172}%
\special{pa 2988 1192}%
\special{pa 3018 1210}%
\special{pa 3048 1228}%
\special{pa 3078 1242}%
\special{pa 3108 1256}%
\special{pa 3140 1266}%
\special{pa 3170 1276}%
\special{pa 3202 1282}%
\special{pa 3234 1284}%
\special{pa 3264 1286}%
\special{pa 3296 1282}%
\special{pa 3328 1276}%
\special{pa 3358 1268}%
\special{pa 3390 1258}%
\special{pa 3422 1246}%
\special{pa 3452 1234}%
\special{pa 3482 1222}%
\special{pa 3514 1212}%
\special{pa 3544 1206}%
\special{pa 3576 1200}%
\special{pa 3606 1200}%
\special{pa 3636 1204}%
\special{pa 3668 1212}%
\special{pa 3698 1222}%
\special{pa 3728 1236}%
\special{pa 3740 1240}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 1400 1280 1610 1390 1960 1270 2330 1430 2900 1370 3140 1280
% 
\special{pn 8}%
\special{pa 1400 1280}%
\special{pa 1428 1302}%
\special{pa 1456 1322}%
\special{pa 1484 1342}%
\special{pa 1512 1360}%
\special{pa 1540 1374}%
\special{pa 1570 1384}%
\special{pa 1598 1390}%
\special{pa 1628 1390}%
\special{pa 1658 1386}%
\special{pa 1688 1378}%
\special{pa 1718 1366}%
\special{pa 1748 1354}%
\special{pa 1778 1338}%
\special{pa 1810 1324}%
\special{pa 1840 1308}%
\special{pa 1870 1294}%
\special{pa 1902 1284}%
\special{pa 1932 1274}%
\special{pa 1962 1270}%
\special{pa 1992 1270}%
\special{pa 2020 1276}%
\special{pa 2050 1284}%
\special{pa 2078 1294}%
\special{pa 2108 1308}%
\special{pa 2136 1324}%
\special{pa 2166 1340}%
\special{pa 2194 1358}%
\special{pa 2224 1376}%
\special{pa 2254 1392}%
\special{pa 2284 1408}%
\special{pa 2314 1424}%
\special{pa 2344 1436}%
\special{pa 2374 1446}%
\special{pa 2406 1452}%
\special{pa 2438 1458}%
\special{pa 2468 1460}%
\special{pa 2500 1462}%
\special{pa 2532 1462}%
\special{pa 2566 1458}%
\special{pa 2598 1456}%
\special{pa 2630 1450}%
\special{pa 2662 1444}%
\special{pa 2694 1436}%
\special{pa 2726 1428}%
\special{pa 2760 1418}%
\special{pa 2792 1408}%
\special{pa 2822 1398}%
\special{pa 2854 1386}%
\special{pa 2886 1376}%
\special{pa 2916 1364}%
\special{pa 2948 1354}%
\special{pa 2978 1342}%
\special{pa 3008 1332}%
\special{pa 3038 1320}%
\special{pa 3066 1308}%
\special{pa 3096 1298}%
\special{pa 3126 1286}%
\special{pa 3140 1280}%
\special{sp}%
% STR 2 0 3 0
% 3 2380 1170 2380 1270 5 0
% $V$
\put(23.8000,-12.7000){\makebox(0,0){$V$}}%
% LINE 3 0 3 0
% 28 2930 1150 2630 1450 2860 1100 2500 1460 2790 1050 2390 1450 2710 1010 2300 1420 2610 990 2230 1370 2410 1070 2150 1330 2270 1090 2070 1290 2180 1060 1970 1270 2100 1020 1790 1330 2010 990 1610 1390 1850 1030 1520 1360 1520 1240 1450 1310 3000 1200 2790 1410 3080 1240 2990 1330
% 
\special{pn 4}%
\special{pa 2930 1150}%
\special{pa 2630 1450}%
\special{fp}%
\special{pa 2860 1100}%
\special{pa 2500 1460}%
\special{fp}%
\special{pa 2790 1050}%
\special{pa 2390 1450}%
\special{fp}%
\special{pa 2710 1010}%
\special{pa 2300 1420}%
\special{fp}%
\special{pa 2610 990}%
\special{pa 2230 1370}%
\special{fp}%
\special{pa 2410 1070}%
\special{pa 2150 1330}%
\special{fp}%
\special{pa 2270 1090}%
\special{pa 2070 1290}%
\special{fp}%
\special{pa 2180 1060}%
\special{pa 1970 1270}%
\special{fp}%
\special{pa 2100 1020}%
\special{pa 1790 1330}%
\special{fp}%
\special{pa 2010 990}%
\special{pa 1610 1390}%
\special{fp}%
\special{pa 1850 1030}%
\special{pa 1520 1360}%
\special{fp}%
\special{pa 1520 1240}%
\special{pa 1450 1310}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 2790 1410}%
\special{fp}%
\special{pa 3080 1240}%
\special{pa 2990 1330}%
\special{fp}%
\end{picture}%


==> pen01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.8000, 20.9000)(  3.6000,-22.4500)
% CIRCLE 2 0 3 0
% 4 2800 600 2800 640 2800 640 2800 640
% 
\special{pn 8}%
\special{ar 2800 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{pn 8}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 2200 2800 2240 2800 2240 2800 2240
% 
\special{pn 8}%
\special{ar 2800 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 2200 1200 2240 1200 2240 1200 2240
% 
\special{pn 8}%
\special{ar 1200 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 400 1400 400 1440 400 1440 400 1440
% 
\special{pn 8}%
\special{ar 400 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 600 1200 640 1200 640 1200 640
% 
\special{pn 8}%
\special{ar 1200 600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1230 2170 2770 2170
% 
\special{pn 8}%
\special{pa 1230 2170}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 2820 620 3570 1370
% 
\special{pn 8}%
\special{pa 2820 620}%
\special{pa 3570 1370}%
\special{fp}%
% LINE 2 0 3 0
% 2 430 1430 1180 2180
% 
\special{pn 8}%
\special{pa 430 1430}%
\special{pa 1180 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 1430 2820 2180
% 
\special{pn 8}%
\special{pa 3570 1430}%
\special{pa 2820 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 1170 630 420 1380
% 
\special{pn 8}%
\special{pa 1170 630}%
\special{pa 420 1380}%
\special{fp}%
% LINE 0 0 3 0
% 2 1230 630 2770 2170
% 
\special{pn 20}%
\special{pa 1230 630}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 1230 2230 2770 2230
% 
\special{pn 8}%
\special{pa 1230 2230}%
\special{pa 2770 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 1240 630 2780 630
% 
\special{pn 8}%
\special{pa 1240 630}%
\special{pa 2780 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 570 2760 570
% 
\special{pn 8}%
\special{pa 1220 570}%
\special{pa 2760 570}%
\special{fp}%
% LINE 0 0 3 0
% 2 2770 630 1230 2170
% 
\special{pn 20}%
\special{pa 2770 630}%
\special{pa 1230 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 1310 3800 1410 5 0
% ${\mathcal I}^0$
\put(38.0000,-14.1000){\makebox(0,0){${\mathcal I}^0$}}%
% STR 2 0 3 0
% 3 3000 410 3000 510 5 0
% ${\mathcal I}^+$
\put(30.0000,-5.1000){\makebox(0,0){${\mathcal I}^+$}}%
% STR 2 0 3 0
% 3 3000 2230 3000 2330 5 0
% ${\mathcal I}^-$
\put(30.0000,-23.3000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 2000 380 2000 480 5 0
% ${\mathcal R}$
\put(20.0000,-4.8000){\makebox(0,0){${\mathcal R}$}}%
% STR 2 0 3 0
% 3 3400 820 3400 920 5 0
% ${\mathcal J^+}$
\put(34.0000,-9.2000){\makebox(0,0){${\mathcal J^+}$}}%
% STR 2 0 3 0
% 3 3400 1720 3400 1820 5 0
% ${\mathcal J^-}$
\put(34.0000,-18.2000){\makebox(0,0){${\mathcal J^-}$}}%
% STR 2 0 3 0
% 3 2500 1070 2500 1170 5 0
% ${\mathcal H}^+$
\put(25.0000,-11.7000){\makebox(0,0){${\mathcal H}^+$}}%
% STR 2 0 3 0
% 3 1590 1080 1590 1180 5 0
% ${\mathcal H}^-$
\put(15.9000,-11.8000){\makebox(0,0){${\mathcal H}^-$}}%
% SPLINE 2 0 3 0
% 3 2800 2200 3000 1410 2800 600
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2812 2170}%
\special{pa 2824 2138}%
\special{pa 2836 2108}%
\special{pa 2846 2076}%
\special{pa 2858 2046}%
\special{pa 2870 2014}%
\special{pa 2880 1984}%
\special{pa 2890 1952}%
\special{pa 2902 1922}%
\special{pa 2912 1890}%
\special{pa 2922 1860}%
\special{pa 2930 1828}%
\special{pa 2940 1798}%
\special{pa 2948 1766}%
\special{pa 2956 1736}%
\special{pa 2964 1704}%
\special{pa 2970 1674}%
\special{pa 2976 1642}%
\special{pa 2982 1612}%
\special{pa 2986 1580}%
\special{pa 2992 1550}%
\special{pa 2994 1518}%
\special{pa 2998 1488}%
\special{pa 3000 1456}%
\special{pa 3000 1424}%
\special{pa 3000 1394}%
\special{pa 3000 1362}%
\special{pa 2998 1332}%
\special{pa 2996 1300}%
\special{pa 2992 1270}%
\special{pa 2988 1238}%
\special{pa 2984 1208}%
\special{pa 2978 1176}%
\special{pa 2972 1146}%
\special{pa 2966 1114}%
\special{pa 2960 1084}%
\special{pa 2952 1052}%
\special{pa 2944 1022}%
\special{pa 2934 990}%
\special{pa 2926 960}%
\special{pa 2916 928}%
\special{pa 2906 896}%
\special{pa 2896 866}%
\special{pa 2886 834}%
\special{pa 2874 804}%
\special{pa 2864 772}%
\special{pa 2852 742}%
\special{pa 2842 710}%
\special{pa 2830 680}%
\special{pa 2818 648}%
\special{pa 2806 618}%
\special{pa 2800 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 2800 600 2000 800 1200 600
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2770 612}%
\special{pa 2738 624}%
\special{pa 2708 636}%
\special{pa 2676 646}%
\special{pa 2646 658}%
\special{pa 2614 670}%
\special{pa 2584 680}%
\special{pa 2552 690}%
\special{pa 2522 702}%
\special{pa 2490 712}%
\special{pa 2460 720}%
\special{pa 2428 730}%
\special{pa 2396 740}%
\special{pa 2366 748}%
\special{pa 2334 756}%
\special{pa 2304 762}%
\special{pa 2272 770}%
\special{pa 2242 776}%
\special{pa 2210 782}%
\special{pa 2180 786}%
\special{pa 2148 790}%
\special{pa 2118 794}%
\special{pa 2086 798}%
\special{pa 2056 800}%
\special{pa 2024 800}%
\special{pa 1994 800}%
\special{pa 1962 800}%
\special{pa 1932 798}%
\special{pa 1900 796}%
\special{pa 1870 792}%
\special{pa 1838 788}%
\special{pa 1808 784}%
\special{pa 1776 780}%
\special{pa 1744 774}%
\special{pa 1714 766}%
\special{pa 1682 760}%
\special{pa 1652 752}%
\special{pa 1620 744}%
\special{pa 1590 734}%
\special{pa 1558 726}%
\special{pa 1528 716}%
\special{pa 1496 706}%
\special{pa 1466 696}%
\special{pa 1434 686}%
\special{pa 1404 674}%
\special{pa 1372 664}%
\special{pa 1342 652}%
\special{pa 1310 642}%
\special{pa 1280 630}%
\special{pa 1248 618}%
\special{pa 1218 606}%
\special{pa 1200 600}%
\special{sp}%
% LINE 2 2 3 0
% 4 2440 705 2420 325 2420 325 2930 985
% 
\special{pn 8}%
\special{pa 2440 706}%
\special{pa 2420 326}%
\special{dt 0.045}%
\special{pa 2420 326}%
\special{pa 2930 986}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2450 140 2450 240 5 0
% $r={\rm const.}$
\put(24.5000,-2.4000){\makebox(0,0){$r={\rm const.}$}}%
\end{picture}%


==> pen02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 16.3000)(  8.0000,-20.0000)
% STR 2 0 3 0
% 3 2650 700 2650 800 5 0
% ${\mathcal I}^+$
\put(26.5000,-8.0000){\makebox(0,0){${\mathcal I}^+$}}%
% VECTOR 2 0 3 0
% 2 1800 2000 1800 600
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 600}%
\special{pa 1780 668}%
\special{pa 1800 654}%
\special{pa 1820 668}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 2 3 0
% 4 1800 1000 2600 1000 2600 1000 2600 1800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pa 2600 1000}%
\special{pa 2600 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1720 440 1720 540 2 0
% $\tilde{T}$
\put(17.2000,-5.4000){\makebox(0,0)[lb]{$\tilde{T}$}}%
% VECTOR 2 0 3 0
% 2 800 1800 3200 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 3200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1800}%
\special{pa 3134 1780}%
\special{pa 3148 1800}%
\special{pa 3134 1820}%
\special{pa 3200 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1900 1600 2000 2 0
% $0$
\put(16.0000,-20.0000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 5 0
% $\tilde{R}$
\put(34.0000,-18.0000){\makebox(0,0){$\tilde{R}$}}%
% CIRCLE 2 0 3 0
% 4 2600 1000 2600 1030 2600 1030 2600 1030
% 
\special{pn 8}%
\special{ar 2600 1000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1650 900 1650 1000 5 0
% $\frac{\pi}{4}$
\put(16.5000,-10.0000){\makebox(0,0){$\frac{\pi}{4}$}}%
% STR 2 0 3 0
% 3 2600 1830 2600 1930 5 0
% $\frac{\pi}{4}$
\put(26.0000,-19.3000){\makebox(0,0){$\frac{\pi}{4}$}}%
% STR 2 0 3 0
% 3 2730 900 2730 1000 2 0
% $(\frac{\pi}{4},\frac{\pi}{4})$
\put(27.3000,-10.0000){\makebox(0,0)[lb]{$(\frac{\pi}{4},\frac{\pi}{4})$}}%
\end{picture}%


==> pen03.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.7500, 21.7000)(  9.2500,-20.0000)
% LINE 2 0 3 0
% 2 2600 1000 3400 1800
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 3400 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 3230 1250 3230 1350 5 0
% ${\mathcal J^+}$
\put(32.3000,-13.5000){\makebox(0,0){${\mathcal J^+}$}}%
% LINE 2 2 3 0
% 2 1800 200 2600 1000
% 
\special{pn 8}%
\special{pa 1800 200}%
\special{pa 2600 1000}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 1800 2000 1800 0
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 0}%
\special{pa 1780 68}%
\special{pa 1800 54}%
\special{pa 1820 68}%
\special{pa 1800 0}%
\special{fp}%
% LINE 2 2 3 0
% 2 3400 1800 3600 2000
% 
\special{pn 8}%
\special{pa 3400 1800}%
\special{pa 3600 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 1800 1000 2600 1000 2600 1000 2600 1800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pa 2600 1000}%
\special{pa 2600 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1730 -100 1730 0 2 0
% $\tilde{T}$
\put(17.3000,0.0000){\makebox(0,0)[lb]{$\tilde{T}$}}%
% VECTOR 2 0 3 0
% 2 1400 1800 3800 1800
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 3800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1800}%
\special{pa 3734 1780}%
\special{pa 3748 1800}%
\special{pa 3734 1820}%
\special{pa 3800 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1900 1600 2000 2 0
% $0$
\put(16.0000,-20.0000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 4000 1700 4000 1800 5 0
% $\tilde{R}$
\put(40.0000,-18.0000){\makebox(0,0){$\tilde{R}$}}%
% STR 2 0 3 0
% 3 2640 860 2640 960 2 0
% $(\frac{\pi}{4},\frac{\pi}{4})$
\put(26.4000,-9.6000){\makebox(0,0)[lb]{$(\frac{\pi}{4},\frac{\pi}{4})$}}%
% STR 2 0 3 0
% 3 2600 1910 2600 2010 5 0
% $\frac{\pi}{4}$
\put(26.0000,-20.1000){\makebox(0,0){$\frac{\pi}{4}$}}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $\frac{\pi}{4}$
\put(16.0000,-10.0000){\makebox(0,0){$\frac{\pi}{4}$}}%
% STR 2 0 3 0
% 3 1610 100 1610 200 5 0
% $\frac{\pi}{2}$
\put(16.1000,-2.0000){\makebox(0,0){$\frac{\pi}{2}$}}%
% STR 2 0 3 0
% 3 3400 1910 3400 2010 5 0
% $\frac{\pi}{2}$
\put(34.0000,-20.1000){\makebox(0,0){$\frac{\pi}{2}$}}%
\end{picture}%


==> pen04.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.2000, 25.7500)(  4.8000,-26.0000)
% CIRCLE 2 0 3 0
% 4 2800 600 2800 640 2800 640 2800 640
% 
\special{pn 8}%
\special{ar 2800 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{pn 8}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 2200 2800 2240 2800 2240 2800 2240
% 
\special{pn 8}%
\special{ar 2800 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 600 1200 640 1200 640 1200 640
% 
\special{pn 8}%
\special{ar 1200 600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2820 620 3570 1370
% 
\special{pn 8}%
\special{pa 2820 620}%
\special{pa 3570 1370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 1430 2820 2180
% 
\special{pn 8}%
\special{pa 3570 1430}%
\special{pa 2820 2180}%
\special{fp}%
% LINE 0 0 3 0
% 2 1230 630 2770 2170
% 
\special{pn 20}%
\special{pa 1230 630}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 1240 630 2780 630
% 
\special{pn 8}%
\special{pa 1240 630}%
\special{pa 2780 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 570 2760 570
% 
\special{pn 8}%
\special{pa 1220 570}%
\special{pa 2760 570}%
\special{fp}%
% LINE 0 0 3 0
% 2 2770 630 1230 2170
% 
\special{pn 20}%
\special{pa 2770 630}%
\special{pa 1230 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 3710 1180 3710 1280 5 0
% ${\mathcal I}^0$
\put(37.1000,-12.8000){\makebox(0,0){${\mathcal I}^0$}}%
% STR 2 0 3 0
% 3 3000 410 3000 510 5 0
% ${\mathcal I}^+$
\put(30.0000,-5.1000){\makebox(0,0){${\mathcal I}^+$}}%
% STR 2 0 3 0
% 3 3000 2230 3000 2330 5 0
% ${\mathcal I}^-$
\put(30.0000,-23.3000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 1780 340 1780 440 5 0
% ${\mathcal R}$
\put(17.8000,-4.4000){\makebox(0,0){${\mathcal R}$}}%
% STR 2 0 3 0
% 3 3400 820 3400 920 5 0
% ${\mathcal J^+}$
\put(34.0000,-9.2000){\makebox(0,0){${\mathcal J^+}$}}%
% STR 2 0 3 0
% 3 3400 1720 3400 1820 5 0
% ${\mathcal J^-}$
\put(34.0000,-18.2000){\makebox(0,0){${\mathcal J^-}$}}%
% STR 2 0 3 0
% 3 2500 1070 2500 1170 5 0
% ${\mathcal H}^+$
\put(25.0000,-11.7000){\makebox(0,0){${\mathcal H}^+$}}%
% STR 2 0 3 0
% 3 1590 1080 1590 1180 5 0
% ${\mathcal H}^-$
\put(15.9000,-11.8000){\makebox(0,0){${\mathcal H}^-$}}%
% VECTOR 2 0 3 0
% 2 600 1400 4200 1400
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 4200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1400}%
\special{pa 4134 1380}%
\special{pa 4148 1400}%
\special{pa 4134 1420}%
\special{pa 4200 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 2600 2000 200
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 268}%
\special{pa 2000 254}%
\special{pa 2020 268}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 10 2000 110 5 0
% $\tilde{T}$
\put(20.0000,-1.1000){\makebox(0,0){$\tilde{T}$}}%
% STR 2 0 3 0
% 3 4320 1300 4320 1400 5 0
% $\tilde{R}$
\put(43.2000,-14.0000){\makebox(0,0){$\tilde{R}$}}%
% STR 2 0 3 0
% 3 2780 350 2780 450 5 0
% ${\mathcal R}^+$
\put(27.8000,-4.5000){\makebox(0,0){${\mathcal R}^+$}}%
% STR 2 0 3 0
% 3 1200 350 1200 450 5 0
% ${\mathcal R}^-$
\put(12.0000,-4.5000){\makebox(0,0){${\mathcal R}^-$}}%
\end{picture}%


==> pen05.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.8000, 18.5000)( -2.4000,-22.4500)
% CIRCLE 2 0 3 0
% 4 2800 600 2800 640 2800 640 2800 640
% 
\special{pn 8}%
\special{ar 2800 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{pn 8}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 2200 2800 2240 2800 2240 2800 2240
% 
\special{pn 8}%
\special{ar 2800 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 2200 1200 2240 1200 2240 1200 2240
% 
\special{pn 8}%
\special{ar 1200 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 400 1400 400 1440 400 1440 400 1440
% 
\special{pn 8}%
\special{ar 400 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 600 1200 640 1200 640 1200 640
% 
\special{pn 8}%
\special{ar 1200 600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1230 2170 2770 2170
% 
\special{pn 8}%
\special{pa 1230 2170}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 2820 620 3570 1370
% 
\special{pn 8}%
\special{pa 2820 620}%
\special{pa 3570 1370}%
\special{fp}%
% LINE 2 0 3 0
% 2 430 1430 1180 2180
% 
\special{pn 8}%
\special{pa 430 1430}%
\special{pa 1180 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 1430 2820 2180
% 
\special{pn 8}%
\special{pa 3570 1430}%
\special{pa 2820 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 1170 630 420 1380
% 
\special{pn 8}%
\special{pa 1170 630}%
\special{pa 420 1380}%
\special{fp}%
% LINE 0 0 3 0
% 2 1230 630 2770 2170
% 
\special{pn 20}%
\special{pa 1230 630}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 1230 2230 2770 2230
% 
\special{pn 8}%
\special{pa 1230 2230}%
\special{pa 2770 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 1240 630 2780 630
% 
\special{pn 8}%
\special{pa 1240 630}%
\special{pa 2780 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 570 2760 570
% 
\special{pn 8}%
\special{pa 1220 570}%
\special{pa 2760 570}%
\special{fp}%
% LINE 0 0 3 0
% 2 2770 630 1230 2170
% 
\special{pn 20}%
\special{pa 2770 630}%
\special{pa 1230 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 1310 3800 1410 5 0
% ${\mathcal I}^0$
\put(38.0000,-14.1000){\makebox(0,0){${\mathcal I}^0$}}%
% STR 2 0 3 0
% 3 3000 410 3000 510 5 0
% ${\mathcal I}^+$
\put(30.0000,-5.1000){\makebox(0,0){${\mathcal I}^+$}}%
% STR 2 0 3 0
% 3 3000 2230 3000 2330 5 0
% ${\mathcal I}^-$
\put(30.0000,-23.3000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 2000 380 2000 480 5 0
% $r=0$
\put(20.0000,-4.8000){\makebox(0,0){$r=0$}}%
% STR 2 0 3 0
% 3 3400 820 3400 920 5 0
% ${\mathcal J^+}$
\put(34.0000,-9.2000){\makebox(0,0){${\mathcal J^+}$}}%
% STR 2 0 3 0
% 3 3400 1720 3400 1820 5 0
% ${\mathcal J^-}$
\put(34.0000,-18.2000){\makebox(0,0){${\mathcal J^-}$}}%
% STR 2 0 3 0
% 3 2500 1070 2500 1170 5 0
% ${\mathcal H}^+$
\put(25.0000,-11.7000){\makebox(0,0){${\mathcal H}^+$}}%
% STR 2 0 3 0
% 3 1590 1080 1590 1180 5 0
% ${\mathcal H}^-$
\put(15.9000,-11.8000){\makebox(0,0){${\mathcal H}^-$}}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 5 0
% I\hspace{-.1em}I 
\put(20.0000,-10.0000){\makebox(0,0){I\hspace{-.1em}I }}%
% STR 2 0 3 0
% 3 2800 1310 2800 1410 5 0
% I
\put(28.0000,-14.1000){\makebox(0,0){I}}%
% STR 2 0 3 0
% 3 1200 1300 1200 1400 5 0
% I\hspace{-.1em}I\hspace{-.1em}I 
\put(12.0000,-14.0000){\makebox(0,0){I\hspace{-.1em}I\hspace{-.1em}I }}%
% STR 2 0 3 0
% 3 1990 1820 1990 1920 5 0
% I\hspace{-.1em}V
\put(19.9000,-19.2000){\makebox(0,0){I\hspace{-.1em}V}}%
% VECTOR 2 0 3 0
% 2 2800 2000 3000 1800
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 2940 1834}%
\special{pa 2962 1838}%
\special{pa 2968 1862}%
\special{pa 3000 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 8 2800 2000 2600 1800 2600 1800 2600 1800 2600 1800 2600 1800 2600 1800 2600 1800
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1800}%
\special{pa 2634 1862}%
\special{pa 2638 1838}%
\special{pa 2662 1834}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2270 1000 2470 800
% 
\special{pn 8}%
\special{pa 2270 1000}%
\special{pa 2470 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2470 800}%
\special{pa 2410 834}%
\special{pa 2432 838}%
\special{pa 2438 862}%
\special{pa 2470 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 8 2270 1000 2070 800 2070 800 2070 800 2070 800 2070 800 2070 800 2070 800
% 
\special{pn 8}%
\special{pa 2270 1000}%
\special{pa 2070 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2070 800}%
\special{pa 2104 862}%
\special{pa 2108 838}%
\special{pa 2132 834}%
\special{pa 2070 800}%
\special{fp}%
\special{pa 2070 800}%
\special{pa 2070 800}%
\special{fp}%
\special{pa 2070 800}%
\special{pa 2070 800}%
\special{fp}%
\special{pa 2070 800}%
\special{pa 2070 800}%
\special{fp}%
\end{picture}%


==> pen06.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.8000, 18.5000)(  3.6000,-22.4500)
% CIRCLE 2 0 3 0
% 4 2800 600 2800 640 2800 640 2800 640
% 
\special{pn 8}%
\special{ar 2800 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{pn 8}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 2200 2800 2240 2800 2240 2800 2240
% 
\special{pn 8}%
\special{ar 2800 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 2200 1200 2240 1200 2240 1200 2240
% 
\special{pn 8}%
\special{ar 1200 2200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 400 1400 400 1440 400 1440 400 1440
% 
\special{pn 8}%
\special{ar 400 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1200 600 1200 640 1200 640 1200 640
% 
\special{pn 8}%
\special{ar 1200 600 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1230 2170 2770 2170
% 
\special{pn 8}%
\special{pa 1230 2170}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 2820 620 3570 1370
% 
\special{pn 8}%
\special{pa 2820 620}%
\special{pa 3570 1370}%
\special{fp}%
% LINE 2 0 3 0
% 2 430 1430 1180 2180
% 
\special{pn 8}%
\special{pa 430 1430}%
\special{pa 1180 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 1430 2820 2180
% 
\special{pn 8}%
\special{pa 3570 1430}%
\special{pa 2820 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 1170 630 420 1380
% 
\special{pn 8}%
\special{pa 1170 630}%
\special{pa 420 1380}%
\special{fp}%
% LINE 0 0 3 0
% 2 1230 630 2770 2170
% 
\special{pn 20}%
\special{pa 1230 630}%
\special{pa 2770 2170}%
\special{fp}%
% LINE 2 0 3 0
% 2 1230 2230 2770 2230
% 
\special{pn 8}%
\special{pa 1230 2230}%
\special{pa 2770 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 1240 630 2780 630
% 
\special{pn 8}%
\special{pa 1240 630}%
\special{pa 2780 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 570 2760 570
% 
\special{pn 8}%
\special{pa 1220 570}%
\special{pa 2760 570}%
\special{fp}%
% LINE 0 0 3 0
% 2 2770 630 1230 2170
% 
\special{pn 20}%
\special{pa 2770 630}%
\special{pa 1230 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 1310 3800 1410 5 0
% ${\mathcal I}^0$
\put(38.0000,-14.1000){\makebox(0,0){${\mathcal I}^0$}}%
% STR 2 0 3 0
% 3 3000 410 3000 510 5 0
% ${\mathcal I}^+$
\put(30.0000,-5.1000){\makebox(0,0){${\mathcal I}^+$}}%
% STR 2 0 3 0
% 3 3000 2230 3000 2330 5 0
% ${\mathcal I}^-$
\put(30.0000,-23.3000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 2000 380 2000 480 5 0
% $r=0$
\put(20.0000,-4.8000){\makebox(0,0){$r=0$}}%
% STR 2 0 3 0
% 3 3400 820 3400 920 5 0
% ${\mathcal J^+}$
\put(34.0000,-9.2000){\makebox(0,0){${\mathcal J^+}$}}%
% STR 2 0 3 0
% 3 3400 1720 3400 1820 5 0
% ${\mathcal J^-}$
\put(34.0000,-18.2000){\makebox(0,0){${\mathcal J^-}$}}%
% LINE 2 0 3 0
% 2 2210 650 2770 2160
% 
\special{pn 8}%
\special{pa 2210 650}%
\special{pa 2770 2160}%
\special{fp}%
% LINE 2 0 3 0
% 52 1700 1120 910 1910 1730 1150 940 1940 1760 1180 970 1970 1790 1210 1000 2000 1820 1240 1030 2030 1850 1270 1060 2060 1880 1300 1090 2090 1910 1330 1120 2120 1940 1360 1150 2150 1970 1390 1200 2160 1670 1090 880 1880 1640 1060 850 1850 1610 1030 820 1820 1580 1000 790 1790 1550 970 760 1760 1520 940 730 1730 1490 910 700 1700 1460 880 670 1670 1430 850 640 1640 1400 820 610 1610 1370 790 580 1580 1340 760 550 1550 1310 730 520 1520 1280 700 490 1490 1250 670 460 1460 1220 640 430 1430
% 
\special{pn 8}%
\special{pa 1700 1120}%
\special{pa 910 1910}%
\special{fp}%
\special{pa 1730 1150}%
\special{pa 940 1940}%
\special{fp}%
\special{pa 1760 1180}%
\special{pa 970 1970}%
\special{fp}%
\special{pa 1790 1210}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1820 1240}%
\special{pa 1030 2030}%
\special{fp}%
\special{pa 1850 1270}%
\special{pa 1060 2060}%
\special{fp}%
\special{pa 1880 1300}%
\special{pa 1090 2090}%
\special{fp}%
\special{pa 1910 1330}%
\special{pa 1120 2120}%
\special{fp}%
\special{pa 1940 1360}%
\special{pa 1150 2150}%
\special{fp}%
\special{pa 1970 1390}%
\special{pa 1200 2160}%
\special{fp}%
\special{pa 1670 1090}%
\special{pa 880 1880}%
\special{fp}%
\special{pa 1640 1060}%
\special{pa 850 1850}%
\special{fp}%
\special{pa 1610 1030}%
\special{pa 820 1820}%
\special{fp}%
\special{pa 1580 1000}%
\special{pa 790 1790}%
\special{fp}%
\special{pa 1550 970}%
\special{pa 760 1760}%
\special{fp}%
\special{pa 1520 940}%
\special{pa 730 1730}%
\special{fp}%
\special{pa 1490 910}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 1460 880}%
\special{pa 670 1670}%
\special{fp}%
\special{pa 1430 850}%
\special{pa 640 1640}%
\special{fp}%
\special{pa 1400 820}%
\special{pa 610 1610}%
\special{fp}%
\special{pa 1370 790}%
\special{pa 580 1580}%
\special{fp}%
\special{pa 1340 760}%
\special{pa 550 1550}%
\special{fp}%
\special{pa 1310 730}%
\special{pa 520 1520}%
\special{fp}%
\special{pa 1280 700}%
\special{pa 490 1490}%
\special{fp}%
\special{pa 1250 670}%
\special{pa 460 1460}%
\special{fp}%
\special{pa 1220 640}%
\special{pa 430 1430}%
\special{fp}%
% LINE 2 0 3 0
% 48 2230 710 1780 1160 2250 750 1810 1190 2260 800 1840 1220 2280 840 1870 1250 2300 880 1900 1280 2310 930 1930 1310 2330 970 1960 1340 2340 1020 1990 1370 2210 670 1750 1130 2190 630 1720 1100 2130 630 1690 1070 2070 630 1660 1040 2010 630 1630 1010 1950 630 1600 980 1890 630 1570 950 1830 630 1540 920 1770 630 1510 890 1710 630 1480 860 1650 630 1450 830 1590 630 1420 800 1530 630 1390 770 1470 630 1360 740 1410 630 1330 710 1350 630 1300 680
% 
\special{pn 8}%
\special{pa 2230 710}%
\special{pa 1780 1160}%
\special{fp}%
\special{pa 2250 750}%
\special{pa 1810 1190}%
\special{fp}%
\special{pa 2260 800}%
\special{pa 1840 1220}%
\special{fp}%
\special{pa 2280 840}%
\special{pa 1870 1250}%
\special{fp}%
\special{pa 2300 880}%
\special{pa 1900 1280}%
\special{fp}%
\special{pa 2310 930}%
\special{pa 1930 1310}%
\special{fp}%
\special{pa 2330 970}%
\special{pa 1960 1340}%
\special{fp}%
\special{pa 2340 1020}%
\special{pa 1990 1370}%
\special{fp}%
\special{pa 2210 670}%
\special{pa 1750 1130}%
\special{fp}%
\special{pa 2190 630}%
\special{pa 1720 1100}%
\special{fp}%
\special{pa 2130 630}%
\special{pa 1690 1070}%
\special{fp}%
\special{pa 2070 630}%
\special{pa 1660 1040}%
\special{fp}%
\special{pa 2010 630}%
\special{pa 1630 1010}%
\special{fp}%
\special{pa 1950 630}%
\special{pa 1600 980}%
\special{fp}%
\special{pa 1890 630}%
\special{pa 1570 950}%
\special{fp}%
\special{pa 1830 630}%
\special{pa 1540 920}%
\special{fp}%
\special{pa 1770 630}%
\special{pa 1510 890}%
\special{fp}%
\special{pa 1710 630}%
\special{pa 1480 860}%
\special{fp}%
\special{pa 1650 630}%
\special{pa 1450 830}%
\special{fp}%
\special{pa 1590 630}%
\special{pa 1420 800}%
\special{fp}%
\special{pa 1530 630}%
\special{pa 1390 770}%
\special{fp}%
\special{pa 1470 630}%
\special{pa 1360 740}%
\special{fp}%
\special{pa 1410 630}%
\special{pa 1330 710}%
\special{fp}%
\special{pa 1350 630}%
\special{pa 1300 680}%
\special{fp}%
% LINE 2 0 3 0
% 46 2430 1230 2140 1520 2440 1280 2170 1550 2460 1320 2200 1580 2470 1370 2230 1610 2490 1410 2260 1640 2510 1450 2290 1670 2520 1500 2320 1700 2540 1540 2350 1730 2550 1590 2380 1760 2570 1630 2410 1790 2590 1670 2440 1820 2600 1720 2470 1850 2620 1760 2500 1880 2640 1800 2530 1910 2650 1850 2560 1940 2670 1890 2590 1970 2680 1940 2620 2000 2700 1980 2650 2030 2720 2020 2680 2060 2730 2070 2710 2090 2410 1190 2110 1490 2390 1150 2080 1460 2380 1100 2050 1430
% 
\special{pn 8}%
\special{pa 2430 1230}%
\special{pa 2140 1520}%
\special{fp}%
\special{pa 2440 1280}%
\special{pa 2170 1550}%
\special{fp}%
\special{pa 2460 1320}%
\special{pa 2200 1580}%
\special{fp}%
\special{pa 2470 1370}%
\special{pa 2230 1610}%
\special{fp}%
\special{pa 2490 1410}%
\special{pa 2260 1640}%
\special{fp}%
\special{pa 2510 1450}%
\special{pa 2290 1670}%
\special{fp}%
\special{pa 2520 1500}%
\special{pa 2320 1700}%
\special{fp}%
\special{pa 2540 1540}%
\special{pa 2350 1730}%
\special{fp}%
\special{pa 2550 1590}%
\special{pa 2380 1760}%
\special{fp}%
\special{pa 2570 1630}%
\special{pa 2410 1790}%
\special{fp}%
\special{pa 2590 1670}%
\special{pa 2440 1820}%
\special{fp}%
\special{pa 2600 1720}%
\special{pa 2470 1850}%
\special{fp}%
\special{pa 2620 1760}%
\special{pa 2500 1880}%
\special{fp}%
\special{pa 2640 1800}%
\special{pa 2530 1910}%
\special{fp}%
\special{pa 2650 1850}%
\special{pa 2560 1940}%
\special{fp}%
\special{pa 2670 1890}%
\special{pa 2590 1970}%
\special{fp}%
\special{pa 2680 1940}%
\special{pa 2620 2000}%
\special{fp}%
\special{pa 2700 1980}%
\special{pa 2650 2030}%
\special{fp}%
\special{pa 2720 2020}%
\special{pa 2680 2060}%
\special{fp}%
\special{pa 2730 2070}%
\special{pa 2710 2090}%
\special{fp}%
\special{pa 2410 1190}%
\special{pa 2110 1490}%
\special{fp}%
\special{pa 2390 1150}%
\special{pa 2080 1460}%
\special{fp}%
\special{pa 2380 1100}%
\special{pa 2050 1430}%
\special{fp}%
% LINE 2 0 3 0
% 48 2330 1750 1910 2170 2300 1720 1850 2170 2270 1690 1790 2170 2240 1660 1730 2170 2210 1630 1670 2170 2180 1600 1610 2170 2150 1570 1550 2170 2120 1540 1490 2170 2090 1510 1430 2170 2060 1480 1370 2170 2030 1450 1310 2170 2360 1780 1970 2170 2390 1810 2030 2170 2420 1840 2090 2170 2450 1870 2150 2170 2480 1900 2210 2170 2510 1930 2270 2170 2540 1960 2330 2170 2570 1990 2390 2170 2600 2020 2450 2170 2630 2050 2510 2170 2660 2080 2570 2170 2690 2110 2630 2170 2720 2140 2690 2170
% 
\special{pn 8}%
\special{pa 2330 1750}%
\special{pa 1910 2170}%
\special{fp}%
\special{pa 2300 1720}%
\special{pa 1850 2170}%
\special{fp}%
\special{pa 2270 1690}%
\special{pa 1790 2170}%
\special{fp}%
\special{pa 2240 1660}%
\special{pa 1730 2170}%
\special{fp}%
\special{pa 2210 1630}%
\special{pa 1670 2170}%
\special{fp}%
\special{pa 2180 1600}%
\special{pa 1610 2170}%
\special{fp}%
\special{pa 2150 1570}%
\special{pa 1550 2170}%
\special{fp}%
\special{pa 2120 1540}%
\special{pa 1490 2170}%
\special{fp}%
\special{pa 2090 1510}%
\special{pa 1430 2170}%
\special{fp}%
\special{pa 2060 1480}%
\special{pa 1370 2170}%
\special{fp}%
\special{pa 2030 1450}%
\special{pa 1310 2170}%
\special{fp}%
\special{pa 2360 1780}%
\special{pa 1970 2170}%
\special{fp}%
\special{pa 2390 1810}%
\special{pa 2030 2170}%
\special{fp}%
\special{pa 2420 1840}%
\special{pa 2090 2170}%
\special{fp}%
\special{pa 2450 1870}%
\special{pa 2150 2170}%
\special{fp}%
\special{pa 2480 1900}%
\special{pa 2210 2170}%
\special{fp}%
\special{pa 2510 1930}%
\special{pa 2270 2170}%
\special{fp}%
\special{pa 2540 1960}%
\special{pa 2330 2170}%
\special{fp}%
\special{pa 2570 1990}%
\special{pa 2390 2170}%
\special{fp}%
\special{pa 2600 2020}%
\special{pa 2450 2170}%
\special{fp}%
\special{pa 2630 2050}%
\special{pa 2510 2170}%
\special{fp}%
\special{pa 2660 2080}%
\special{pa 2570 2170}%
\special{fp}%
\special{pa 2690 2110}%
\special{pa 2630 2170}%
\special{fp}%
\special{pa 2720 2140}%
\special{pa 2690 2170}%
\special{fp}%
\end{picture}%


==> pen07.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.3000, 25.1500)(  4.7000,-30.9000)
% BOX 2 0 3 0
% 2 1510 790 2600 750
% 
\special{pn 8}%
\special{pa 1510 790}%
\special{pa 2600 790}%
\special{pa 2600 750}%
\special{pa 1510 750}%
\special{pa 1510 790}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 800 3200 1400
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 3200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1400 1600 3000
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 1600 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 800 1600 3000
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 3000}%
\special{fp}%
% LINE 2 2 3 0
% 6 1510 790 1510 3090 1510 3070 1590 3000 1370 3040 1370 3040
% 
\special{pn 8}%
\special{pa 1510 790}%
\special{pa 1510 3090}%
\special{dt 0.045}%
\special{pa 1510 3070}%
\special{pa 1590 3000}%
\special{dt 0.045}%
\special{pa 1370 3040}%
\special{pa 1370 3040}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 5 1590 3000 2190 1210 1870 790 1840 790 1840 790
% 
\special{pn 8}%
\special{pa 1590 3000}%
\special{pa 1610 2974}%
\special{pa 1630 2946}%
\special{pa 1650 2918}%
\special{pa 1670 2890}%
\special{pa 1690 2864}%
\special{pa 1710 2836}%
\special{pa 1728 2808}%
\special{pa 1748 2780}%
\special{pa 1768 2754}%
\special{pa 1786 2726}%
\special{pa 1806 2698}%
\special{pa 1824 2670}%
\special{pa 1842 2642}%
\special{pa 1862 2614}%
\special{pa 1880 2586}%
\special{pa 1898 2558}%
\special{pa 1914 2530}%
\special{pa 1932 2502}%
\special{pa 1950 2474}%
\special{pa 1966 2446}%
\special{pa 1982 2418}%
\special{pa 1998 2388}%
\special{pa 2014 2360}%
\special{pa 2030 2332}%
\special{pa 2044 2302}%
\special{pa 2058 2274}%
\special{pa 2072 2244}%
\special{pa 2086 2214}%
\special{pa 2100 2186}%
\special{pa 2112 2156}%
\special{pa 2124 2126}%
\special{pa 2136 2096}%
\special{pa 2146 2066}%
\special{pa 2158 2036}%
\special{pa 2166 2006}%
\special{pa 2176 1974}%
\special{pa 2186 1944}%
\special{pa 2194 1914}%
\special{pa 2200 1882}%
\special{pa 2208 1850}%
\special{pa 2214 1820}%
\special{pa 2220 1788}%
\special{pa 2224 1756}%
\special{pa 2228 1724}%
\special{pa 2232 1690}%
\special{pa 2234 1658}%
\special{pa 2236 1626}%
\special{pa 2236 1592}%
\special{pa 2236 1558}%
\special{pa 2236 1524}%
\special{pa 2234 1492}%
\special{pa 2232 1456}%
\special{pa 2228 1422}%
\special{pa 2224 1388}%
\special{pa 2220 1352}%
\special{pa 2214 1318}%
\special{pa 2208 1282}%
\special{pa 2200 1246}%
\special{pa 2190 1210}%
\special{pa 2180 1174}%
\special{pa 2170 1138}%
\special{pa 2158 1102}%
\special{pa 2144 1066}%
\special{pa 2130 1032}%
\special{pa 2116 998}%
\special{pa 2098 966}%
\special{pa 2080 936}%
\special{pa 2062 908}%
\special{pa 2042 882}%
\special{pa 2018 858}%
\special{pa 1996 838}%
\special{pa 1970 820}%
\special{pa 1944 808}%
\special{pa 1916 798}%
\special{pa 1886 792}%
\special{pa 1854 790}%
\special{pa 1840 790}%
\special{sp}%
% LINE 2 0 3 0
% 60 2170 1130 1600 1700 2180 1180 1600 1760 2190 1230 1600 1820 2200 1280 1600 1880 2210 1330 1600 1940 2220 1380 1600 2000 2230 1430 1600 2060 2230 1490 1600 2120 2240 1540 1600 2180 2240 1600 1600 2240 2230 1670 1600 2300 2220 1740 1600 2360 2220 1800 1600 2420 2190 1890 1600 2480 2180 1960 1600 2540 2150 2050 1600 2600 2110 2150 1600 2660 2060 2260 1600 2720 1990 2390 1600 2780 1920 2520 1600 2840 1810 2690 1600 2900 1660 2900 1600 2960 2150 1090 1600 1640 2140 1040 1600 1580 2120 1000 1600 1520 2090 970 1600 1460 2070 930 1600 1400 2040 900 1600 1340 2020 860 1600 1280 1990 830 1600 1220
% 
\special{pn 8}%
\special{pa 2170 1130}%
\special{pa 1600 1700}%
\special{fp}%
\special{pa 2180 1180}%
\special{pa 1600 1760}%
\special{fp}%
\special{pa 2190 1230}%
\special{pa 1600 1820}%
\special{fp}%
\special{pa 2200 1280}%
\special{pa 1600 1880}%
\special{fp}%
\special{pa 2210 1330}%
\special{pa 1600 1940}%
\special{fp}%
\special{pa 2220 1380}%
\special{pa 1600 2000}%
\special{fp}%
\special{pa 2230 1430}%
\special{pa 1600 2060}%
\special{fp}%
\special{pa 2230 1490}%
\special{pa 1600 2120}%
\special{fp}%
\special{pa 2240 1540}%
\special{pa 1600 2180}%
\special{fp}%
\special{pa 2240 1600}%
\special{pa 1600 2240}%
\special{fp}%
\special{pa 2230 1670}%
\special{pa 1600 2300}%
\special{fp}%
\special{pa 2220 1740}%
\special{pa 1600 2360}%
\special{fp}%
\special{pa 2220 1800}%
\special{pa 1600 2420}%
\special{fp}%
\special{pa 2190 1890}%
\special{pa 1600 2480}%
\special{fp}%
\special{pa 2180 1960}%
\special{pa 1600 2540}%
\special{fp}%
\special{pa 2150 2050}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2110 2150}%
\special{pa 1600 2660}%
\special{fp}%
\special{pa 2060 2260}%
\special{pa 1600 2720}%
\special{fp}%
\special{pa 1990 2390}%
\special{pa 1600 2780}%
\special{fp}%
\special{pa 1920 2520}%
\special{pa 1600 2840}%
\special{fp}%
\special{pa 1810 2690}%
\special{pa 1600 2900}%
\special{fp}%
\special{pa 1660 2900}%
\special{pa 1600 2960}%
\special{fp}%
\special{pa 2150 1090}%
\special{pa 1600 1640}%
\special{fp}%
\special{pa 2140 1040}%
\special{pa 1600 1580}%
\special{fp}%
\special{pa 2120 1000}%
\special{pa 1600 1520}%
\special{fp}%
\special{pa 2090 970}%
\special{pa 1600 1460}%
\special{fp}%
\special{pa 2070 930}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 2040 900}%
\special{pa 1600 1340}%
\special{fp}%
\special{pa 2020 860}%
\special{pa 1600 1280}%
\special{fp}%
\special{pa 1990 830}%
\special{pa 1600 1220}%
\special{fp}%
% LINE 2 0 3 1
% 12 1950 810 1600 1160 1910 790 1600 1100 1850 790 1600 1040 1790 790 1600 980 1730 790 1600 920 1670 790 1600 860
% 
\special{pn 8}%
\special{pa 1950 810}%
\special{pa 1600 1160}%
\special{fp}%
\special{pa 1910 790}%
\special{pa 1600 1100}%
\special{fp}%
\special{pa 1850 790}%
\special{pa 1600 1040}%
\special{fp}%
\special{pa 1790 790}%
\special{pa 1600 980}%
\special{fp}%
\special{pa 1730 790}%
\special{pa 1600 920}%
\special{fp}%
\special{pa 1670 790}%
\special{pa 1600 860}%
\special{fp}%
% LINE 0 0 3 0
% 2 2600 790 1600 1780
% 
\special{pn 20}%
\special{pa 2600 790}%
\special{pa 1600 1780}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 560 2000 660 5 0
% singularity
\put(20.0000,-6.6000){\makebox(0,0){singularity}}%
% STR 2 0 3 0
% 3 3000 900 3000 1000 5 0
% ${\mathcal J}^+$
\put(30.0000,-10.0000){\makebox(0,0){${\mathcal J}^+$}}%
% STR 2 0 3 0
% 3 2600 2090 2600 2190 5 0
% ${\mathcal J}^-$
\put(26.0000,-21.9000){\makebox(0,0){${\mathcal J}^-$}}%
% STR 2 0 3 0
% 3 1760 2980 1760 3080 5 0
% ${\mathcal I}^-$
\put(17.6000,-30.8000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 1130 1550 1130 1650 3 0
% $r=0$
\put(11.3000,-16.5000){\makebox(0,0)[rb]{$r=0$}}%
% STR 2 0 3 0
% 3 2510 1020 2510 1120 5 0
% ${\mathcal H}^+$
\put(25.1000,-11.2000){\makebox(0,0){${\mathcal H}^+$}}%
% STR 2 0 3 0
% 3 1280 1740 1280 1840 3 0
% origin of
\put(12.8000,-18.4000){\makebox(0,0)[rb]{origin of}}%
% STR 2 0 3 0
% 3 1430 1880 1430 1980 3 0
% coordinate
\put(14.3000,-19.8000){\makebox(0,0)[rb]{coordinate}}%
\end{picture}%


==> pen08.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.9000, 23.2600)(  1.4000,-28.3300)
% BOX 2 0 3 0
% 2 1382 763 2363 727
% 
\special{pn 8}%
\special{pa 1382 764}%
\special{pa 2364 764}%
\special{pa 2364 728}%
\special{pa 1382 728}%
\special{pa 1382 764}%
\special{fp}%
% LINE 2 0 3 0
% 2 2363 772 2903 1312
% 
\special{pn 8}%
\special{pa 2364 772}%
\special{pa 2904 1312}%
\special{fp}%
% LINE 2 0 3 0
% 2 2903 1312 1463 2752
% 
\special{pn 8}%
\special{pa 2904 1312}%
\special{pa 1464 2752}%
\special{fp}%
% LINE 2 0 3 0
% 2 1463 772 1463 2752
% 
\special{pn 8}%
\special{pa 1464 772}%
\special{pa 1464 2752}%
\special{fp}%
% LINE 2 2 3 0
% 6 1382 763 1382 2833 1382 2815 1454 2752 1256 2788 1256 2788
% 
\special{pn 8}%
\special{pa 1382 764}%
\special{pa 1382 2834}%
\special{dt 0.045}%
\special{pa 1382 2816}%
\special{pa 1454 2752}%
\special{dt 0.045}%
\special{pa 1256 2788}%
\special{pa 1256 2788}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2363 763 1463 1654
% 
\special{pn 13}%
\special{pa 2364 764}%
\special{pa 1464 1654}%
\special{fp}%
% STR 2 0 3 0
% 3 1823 501 1823 592 5 0
% singularity
\put(18.2300,-5.9200){\makebox(0,0){singularity}}%
% STR 2 0 3 0
% 3 1445 2689 1445 2779 1 0
% $I^-$
\put(14.4500,-27.7900){\makebox(0,0)[lt]{$I^-$}}%
% STR 2 0 3 0
% 3 1283 1402 1283 1492 3 0
% $r=0$
\put(12.8300,-14.9200){\makebox(0,0)[rb]{$r=0$}}%
% STR 2 0 3 0
% 3 2426 646 2426 736 2 0
% $U^0=-Ce^{-\kappa u_0}$
\put(24.2600,-7.3600){\makebox(0,0)[lb]{$U^0=-Ce^{-\kappa u_0}$}}%
% LINE 1 0 3 0
% 2 1463 1672 2003 2212
% 
\special{pn 13}%
\special{pa 1464 1672}%
\special{pa 2004 2212}%
\special{fp}%
% STR 2 0 3 0
% 3 2030 2266 2030 2356 2 0
% $v_0$
\put(20.3000,-23.5600){\makebox(0,0)[lb]{$v_0$}}%
% LINE 2 2 3 0
% 2 1463 2041 1814 2392
% 
\special{pn 8}%
\special{pa 1464 2042}%
\special{pa 1814 2392}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2543 961 1463 2032
% 
\special{pn 8}%
\special{pa 2544 962}%
\special{pa 1464 2032}%
\special{dt 0.045}%
% VECTOR 0 0 3 0
% 2 2003 1132 1823 952
% 
\special{pn 20}%
\special{pa 2004 1132}%
\special{pa 1824 952}%
\special{fp}%
\special{sh 1}%
\special{pa 1824 952}%
\special{pa 1856 1014}%
\special{pa 1862 990}%
\special{pa 1884 986}%
\special{pa 1824 952}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2003 1132 2183 952
% 
\special{pn 20}%
\special{pa 2004 1132}%
\special{pa 2184 952}%
\special{fp}%
\special{sh 1}%
\special{pa 2184 952}%
\special{pa 2122 986}%
\special{pa 2146 990}%
\special{pa 2150 1014}%
\special{pa 2184 952}%
\special{fp}%
% STR 2 0 3 0
% 3 2786 790 2786 880 5 0
% $U=-\epsilon$
\put(27.8600,-8.8000){\makebox(0,0){$U=-\epsilon$}}%
% STR 2 0 3 0
% 3 1805 826 1805 916 2 0
% $n^\mu$
\put(18.0500,-9.1600){\makebox(0,0)[lb]{$n^\mu$}}%
% STR 2 0 3 0
% 3 2111 853 2111 943 2 0
% $l^\mu$
\put(21.1100,-9.4300){\makebox(0,0)[lb]{$l^\mu$}}%
% STR 2 0 3 0
% 3 1661 1240 1661 1330 2 0
% $\gamma_H$
\put(16.6100,-13.3000){\makebox(0,0)[lb]{$\gamma_H$}}%
% STR 2 0 3 0
% 3 2039 1564 2039 1654 2 0
% $\gamma$
\put(20.3900,-16.5400){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 1805 2437 1805 2527 2 0
% $v$
\put(18.0500,-25.2700){\makebox(0,0)[lb]{$v$}}%
% VECTOR 2 0 3 0
% 4 1877 2095 1697 2275 1697 2275 1877 2095
% 
\special{pn 8}%
\special{pa 1878 2096}%
\special{pa 1698 2276}%
\special{fp}%
\special{sh 1}%
\special{pa 1698 2276}%
\special{pa 1758 2242}%
\special{pa 1736 2238}%
\special{pa 1730 2214}%
\special{pa 1698 2276}%
\special{fp}%
\special{pa 1698 2276}%
\special{pa 1878 2096}%
\special{fp}%
\special{sh 1}%
\special{pa 1878 2096}%
\special{pa 1816 2128}%
\special{pa 1840 2134}%
\special{pa 1844 2156}%
\special{pa 1878 2096}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2003 1141 2183 1321 2183 1321 2003 1141
% 
\special{pn 8}%
\special{pa 2004 1142}%
\special{pa 2184 1322}%
\special{fp}%
\special{sh 1}%
\special{pa 2184 1322}%
\special{pa 2150 1260}%
\special{pa 2146 1284}%
\special{pa 2122 1288}%
\special{pa 2184 1322}%
\special{fp}%
\special{pa 2184 1322}%
\special{pa 2004 1142}%
\special{fp}%
\special{sh 1}%
\special{pa 2004 1142}%
\special{pa 2036 1202}%
\special{pa 2042 1180}%
\special{pa 2064 1174}%
\special{pa 2004 1142}%
\special{fp}%
% STR 2 0 3 0
% 3 1976 1276 1976 1366 2 0
% $\epsilon$
\put(19.7600,-13.6600){\makebox(0,0)[lb]{$\epsilon$}}%
% STR 2 0 3 0
% 3 1697 2059 1697 2149 2 0
% $\epsilon$
\put(16.9700,-21.4900){\makebox(0,0)[lb]{$\epsilon$}}%
% STR 2 0 3 0
% 3 2930 1276 2930 1366 2 0
% $I^0$
\put(29.3000,-13.6600){\makebox(0,0)[lb]{$I^0$}}%
% VECTOR 2 0 3 0
% 2 1067 1897 1436 1681
% 
\special{pn 8}%
\special{pa 1068 1898}%
\special{pa 1436 1682}%
\special{fp}%
\special{sh 1}%
\special{pa 1436 1682}%
\special{pa 1368 1698}%
\special{pa 1390 1708}%
\special{pa 1390 1732}%
\special{pa 1436 1682}%
\special{fp}%
% STR 2 0 3 0
% 3 1040 1825 1040 1915 4 0
% reflection
\put(10.4000,-19.1500){\makebox(0,0)[rt]{reflection}}%
\end{picture}%


==> pen09.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.1500, 31.7000)( -0.7000,-36.6500)
% SPLINE 2 0 3 0
% 27 650 750 719 704 791 750 856 793 925 750 990 704 1062 750 1132 795 1200 750 1269 704 1338 750 1406 795 1475 750 1544 704 1612 750 1681 795 1746 750 1818 704 1888 750 1956 795 2025 750 2087 704 2166 750 2231 795 2300 750 2300 750 2300 750
% 
\special{pn 8}%
\special{pa 650 750}%
\special{pa 678 726}%
\special{pa 704 708}%
\special{pa 730 706}%
\special{pa 758 720}%
\special{pa 784 744}%
\special{pa 812 770}%
\special{pa 838 788}%
\special{pa 864 792}%
\special{pa 892 780}%
\special{pa 920 756}%
\special{pa 946 730}%
\special{pa 972 710}%
\special{pa 998 704}%
\special{pa 1024 718}%
\special{pa 1052 740}%
\special{pa 1078 766}%
\special{pa 1106 788}%
\special{pa 1132 796}%
\special{pa 1160 786}%
\special{pa 1186 764}%
\special{pa 1212 738}%
\special{pa 1240 716}%
\special{pa 1266 704}%
\special{pa 1292 712}%
\special{pa 1320 732}%
\special{pa 1346 758}%
\special{pa 1372 782}%
\special{pa 1400 794}%
\special{pa 1426 790}%
\special{pa 1452 772}%
\special{pa 1480 746}%
\special{pa 1506 722}%
\special{pa 1532 706}%
\special{pa 1560 708}%
\special{pa 1586 724}%
\special{pa 1612 750}%
\special{pa 1640 776}%
\special{pa 1666 792}%
\special{pa 1692 794}%
\special{pa 1718 776}%
\special{pa 1746 752}%
\special{pa 1772 726}%
\special{pa 1798 708}%
\special{pa 1826 706}%
\special{pa 1852 718}%
\special{pa 1880 742}%
\special{pa 1906 768}%
\special{pa 1932 788}%
\special{pa 1960 796}%
\special{pa 1986 784}%
\special{pa 2014 762}%
\special{pa 2040 736}%
\special{pa 2064 714}%
\special{pa 2090 704}%
\special{pa 2118 712}%
\special{pa 2146 732}%
\special{pa 2174 758}%
\special{pa 2200 782}%
\special{pa 2226 794}%
\special{pa 2252 790}%
\special{pa 2280 770}%
\special{pa 2300 750}%
\special{sp}%
% LINE 2 0 3 0
% 2 2300 750 2900 1350
% 
\special{pn 8}%
\special{pa 2300 750}%
\special{pa 2900 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 1350 650 3600
% 
\special{pn 8}%
\special{pa 2900 1350}%
\special{pa 650 3600}%
\special{fp}%
% LINE 2 2 3 0
% 2 650 750 650 3600
% 
\special{pn 8}%
\special{pa 650 750}%
\special{pa 650 3600}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 2 2300 750 650 2400
% 
\special{pn 20}%
\special{pa 2300 750}%
\special{pa 650 2400}%
\special{fp}%
% LINE 2 2 3 0
% 2 650 2700 2375 975
% 
\special{pn 8}%
\special{pa 650 2700}%
\special{pa 2376 976}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 4 2098 945 2248 1095 2248 1095 2098 945
% 
\special{pn 8}%
\special{pa 2098 946}%
\special{pa 2248 1096}%
\special{fp}%
\special{sh 1}%
\special{pa 2248 1096}%
\special{pa 2216 1034}%
\special{pa 2210 1058}%
\special{pa 2188 1062}%
\special{pa 2248 1096}%
\special{fp}%
\special{pa 2248 1096}%
\special{pa 2098 946}%
\special{fp}%
\special{sh 1}%
\special{pa 2098 946}%
\special{pa 2132 1006}%
\special{pa 2136 984}%
\special{pa 2160 978}%
\special{pa 2098 946}%
\special{fp}%
% STR 2 0 3 0
% 3 2082 1050 2082 1125 5 0
% $\varepsilon$
\put(20.8200,-11.2500){\makebox(0,0){$\varepsilon$}}%
% VECTOR 2 2 3 0
% 2 1400 1800 1250 1650
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1250 1650}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1250 1650}%
\special{pa 1284 1712}%
\special{pa 1288 1688}%
\special{pa 1312 1684}%
\special{pa 1250 1650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1800 1550 1650
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1550 1650}%
\special{fp}%
\special{sh 1}%
\special{pa 1550 1650}%
\special{pa 1490 1684}%
\special{pa 1512 1688}%
\special{pa 1518 1712}%
\special{pa 1550 1650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 2400 1550 2250
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1550 2250}%
\special{fp}%
\special{sh 1}%
\special{pa 1550 2250}%
\special{pa 1490 2284}%
\special{pa 1512 2288}%
\special{pa 1518 2312}%
\special{pa 1550 2250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 2400 1250 2250
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1250 2250}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 2250}%
\special{pa 1284 2312}%
\special{pa 1288 2288}%
\special{pa 1312 2284}%
\special{pa 1250 2250}%
\special{fp}%
% STR 2 0 3 0
% 3 1858 1268 1858 1342 5 0
% $H$
\put(18.5800,-13.4200){\makebox(0,0){$H$}}%
% STR 2 0 3 0
% 3 1500 1226 1500 1300 5 0
% ${\mathcal H}^+$
\put(15.0000,-13.0000){\makebox(0,0){${\mathcal H}^+$}}%
% STR 2 0 3 0
% 3 2750 1012 2750 1088 2 0
% ${\mathcal J}^+$
\put(27.5000,-10.8800){\makebox(0,0)[lb]{${\mathcal J}^+$}}%
% STR 2 0 3 0
% 3 2000 2332 2000 2408 1 0
% ${\mathcal J}^-$
\put(20.0000,-24.0800){\makebox(0,0)[lt]{${\mathcal J}^-$}}%
% STR 2 0 3 0
% 3 2150 1582 2150 1658 5 0
% $O$
\put(21.5000,-16.5800){\makebox(0,0){$O$}}%
% STR 2 0 3 0
% 3 2945 1268 2945 1342 0 0
% 
\put(29.4500,-13.4200){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 3050 1290 3050 1365 5 0
% ${\mathcal I}^0$
\put(30.5000,-13.6500){\makebox(0,0){${\mathcal I}^0$}}%
% STR 2 0 3 0
% 3 650 3676 650 3750 5 0
% ${\mathcal I}^-$
\put(6.5000,-37.5000){\makebox(0,0){${\mathcal I}^-$}}%
% STR 2 0 3 0
% 3 432 1935 432 2010 5 0
% $r=0$
\put(4.3200,-20.1000){\makebox(0,0){$r=0$}}%
% STR 2 0 3 0
% 3 1370 505 1370 580 5 0
% singularity
\put(13.7000,-5.8000){\makebox(0,0){singularity}}%
% SPLINE 2 2 3 0
% 4 2375 975 2390 885 2300 750 2300 750
% 
\special{pn 8}%
\special{pa 2376 976}%
\special{pa 2384 944}%
\special{pa 2390 912}%
\special{pa 2390 882}%
\special{pa 2382 852}%
\special{pa 2366 826}%
\special{pa 2346 800}%
\special{pa 2324 774}%
\special{pa 2300 750}%
\special{sp -0.045}%
% CIRCLE 2 0 2 0
% 4 2300 750 2300 780 2300 780 2300 780
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2300 750 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2900 1350 2900 1380 2900 1380 2900 1380
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2900 1350 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 650 3600 650 3630 650 3630 650 3630
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 650 3600 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2400 525 2400 600 5 0
% ${\mathcal I}^+$
\put(24.0000,-6.0000){\makebox(0,0){${\mathcal I}^+$}}%
% LINE 3 0 3 0
% 60 1590 1440 650 1440 1530 1500 650 1500 1470 1560 650 1560 1410 1620 650 1620 1350 1680 1310 1680 1260 1680 650 1680 1290 1740 650 1740 1230 1800 650 1800 1170 1860 650 1860 1110 1920 650 1920 1050 1980 650 1980 990 2040 650 2040 930 2100 650 2100 870 2160 650 2160 810 2220 650 2220 750 2280 650 2280 690 2340 650 2340 1650 1380 650 1380 1710 1320 650 1320 1770 1260 650 1260 1830 1200 650 1200 1890 1140 650 1140 1950 1080 650 1080 2010 1020 650 1020 2070 960 650 960 2130 900 650 900 2190 840 650 840 820 780 650 780 750 720 690 720 1090 780 900 780
% 
\special{pn 4}%
\special{pa 1590 1440}%
\special{pa 650 1440}%
\special{fp}%
\special{pa 1530 1500}%
\special{pa 650 1500}%
\special{fp}%
\special{pa 1470 1560}%
\special{pa 650 1560}%
\special{fp}%
\special{pa 1410 1620}%
\special{pa 650 1620}%
\special{fp}%
\special{pa 1350 1680}%
\special{pa 1310 1680}%
\special{fp}%
\special{pa 1260 1680}%
\special{pa 650 1680}%
\special{fp}%
\special{pa 1290 1740}%
\special{pa 650 1740}%
\special{fp}%
\special{pa 1230 1800}%
\special{pa 650 1800}%
\special{fp}%
\special{pa 1170 1860}%
\special{pa 650 1860}%
\special{fp}%
\special{pa 1110 1920}%
\special{pa 650 1920}%
\special{fp}%
\special{pa 1050 1980}%
\special{pa 650 1980}%
\special{fp}%
\special{pa 990 2040}%
\special{pa 650 2040}%
\special{fp}%
\special{pa 930 2100}%
\special{pa 650 2100}%
\special{fp}%
\special{pa 870 2160}%
\special{pa 650 2160}%
\special{fp}%
\special{pa 810 2220}%
\special{pa 650 2220}%
\special{fp}%
\special{pa 750 2280}%
\special{pa 650 2280}%
\special{fp}%
\special{pa 690 2340}%
\special{pa 650 2340}%
\special{fp}%
\special{pa 1650 1380}%
\special{pa 650 1380}%
\special{fp}%
\special{pa 1710 1320}%
\special{pa 650 1320}%
\special{fp}%
\special{pa 1770 1260}%
\special{pa 650 1260}%
\special{fp}%
\special{pa 1830 1200}%
\special{pa 650 1200}%
\special{fp}%
\special{pa 1890 1140}%
\special{pa 650 1140}%
\special{fp}%
\special{pa 1950 1080}%
\special{pa 650 1080}%
\special{fp}%
\special{pa 2010 1020}%
\special{pa 650 1020}%
\special{fp}%
\special{pa 2070 960}%
\special{pa 650 960}%
\special{fp}%
\special{pa 2130 900}%
\special{pa 650 900}%
\special{fp}%
\special{pa 2190 840}%
\special{pa 650 840}%
\special{fp}%
\special{pa 820 780}%
\special{pa 650 780}%
\special{fp}%
\special{pa 750 720}%
\special{pa 690 720}%
\special{fp}%
\special{pa 1090 780}%
\special{pa 900 780}%
\special{fp}%
% LINE 3 0 3 1
% 18 1020 720 960 720 1370 780 1170 780 1300 720 1240 720 1640 780 1440 780 1570 720 1510 720 1920 780 1720 780 1850 720 1790 720 2200 780 2000 780 2130 720 2060 720
% 
\special{pn 4}%
\special{pa 1020 720}%
\special{pa 960 720}%
\special{fp}%
\special{pa 1370 780}%
\special{pa 1170 780}%
\special{fp}%
\special{pa 1300 720}%
\special{pa 1240 720}%
\special{fp}%
\special{pa 1640 780}%
\special{pa 1440 780}%
\special{fp}%
\special{pa 1570 720}%
\special{pa 1510 720}%
\special{fp}%
\special{pa 1920 780}%
\special{pa 1720 780}%
\special{fp}%
\special{pa 1850 720}%
\special{pa 1790 720}%
\special{fp}%
\special{pa 2200 780}%
\special{pa 2000 780}%
\special{fp}%
\special{pa 2130 720}%
\special{pa 2060 720}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1100 1000 1200 5 0
% {\bf BH}
\put(10.0000,-12.0000){\makebox(0,0){{\bf BH}}}%
\end{picture}%


==> pen10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 18.1000)( 10.0000,-20.1000)
% POLYGON 2 5 1 0
% 5 2400 400 1000 400 1000 1800 1000 1800 2400 400
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2400 400}%
\special{pa 1000 400}%
\special{pa 1000 1800}%
\special{pa 1000 1800}%
\special{pa 2400 400}%
\special{ip}%
% LINE 0 0 3 0
% 8 2405 410 1005 1810 1005 1810 1005 1810 1005 1810 1005 1810 1005 1810 1005 1810
% 
\special{pn 20}%
\special{pa 2406 410}%
\special{pa 1006 1810}%
\special{fp}%
\special{pa 1006 1810}%
\special{pa 1006 1810}%
\special{fp}%
\special{pa 1006 1810}%
\special{pa 1006 1810}%
\special{fp}%
\special{pa 1006 1810}%
\special{pa 1006 1810}%
\special{fp}%
% STR 2 0 3 0
% 3 2425 270 2425 370 2 0
% ${\cal H}^+$
\put(24.2500,-3.7000){\makebox(0,0)[lb]{${\cal H}^+$}}%
% LINE 2 2 3 0
% 8 2605 610 1205 2010 1205 2010 1205 2010 1205 2010 1205 2010 1205 2010 1205 2010
% 
\special{pn 8}%
\special{pa 2606 610}%
\special{pa 1206 2010}%
\special{dt 0.045}%
\special{pa 1206 2010}%
\special{pa 1206 2010}%
\special{dt 0.045}%
\special{pa 1206 2010}%
\special{pa 1206 2010}%
\special{dt 0.045}%
\special{pa 1206 2010}%
\special{pa 1206 2010}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 6 2405 1610 2605 1410 2605 1410 2605 1410 2605 1410 2605 1410
% 
\special{pn 8}%
\special{pa 2406 1610}%
\special{pa 2606 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2606 1410}%
\special{pa 2544 1444}%
\special{pa 2568 1448}%
\special{pa 2572 1472}%
\special{pa 2606 1410}%
\special{fp}%
\special{pa 2606 1410}%
\special{pa 2606 1410}%
\special{fp}%
\special{pa 2606 1410}%
\special{pa 2606 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 2405 1610 2205 1410 2205 1410 2205 1410 2205 1410 2205 1410
% 
\special{pn 8}%
\special{pa 2406 1610}%
\special{pa 2206 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2206 1410}%
\special{pa 2238 1472}%
\special{pa 2244 1448}%
\special{pa 2266 1444}%
\special{pa 2206 1410}%
\special{fp}%
\special{pa 2206 1410}%
\special{pa 2206 1410}%
\special{fp}%
\special{pa 2206 1410}%
\special{pa 2206 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1605 1410 1805 1210 1805 1210 1805 1210 1805 1210 1805 1210
% 
\special{pn 8}%
\special{pa 1606 1410}%
\special{pa 1806 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 1806 1210}%
\special{pa 1744 1244}%
\special{pa 1768 1248}%
\special{pa 1772 1272}%
\special{pa 1806 1210}%
\special{fp}%
\special{pa 1806 1210}%
\special{pa 1806 1210}%
\special{fp}%
\special{pa 1806 1210}%
\special{pa 1806 1210}%
\special{fp}%
% VECTOR 2 2 3 0
% 6 1605 1410 1405 1210 1405 1210 1405 1210 1405 1210 1405 1210
% 
\special{pn 8}%
\special{pa 1606 1410}%
\special{pa 1406 1210}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1406 1210}%
\special{pa 1438 1272}%
\special{pa 1444 1248}%
\special{pa 1466 1244}%
\special{pa 1406 1210}%
\special{fp}%
\special{pa 1406 1210}%
\special{pa 1406 1210}%
\special{dt 0.045}%
\special{pa 1406 1210}%
\special{pa 1406 1210}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2405 1670 2405 1770 5 0
% {\bf $O$}
\put(24.0500,-17.7000){\makebox(0,0){{\bf $O$}}}%
% STR 2 0 3 0
% 3 3400 1270 3400 1370 2 0
% ${\cal H}^+$; Future horizon
\put(34.0000,-13.7000){\makebox(0,0)[lb]{${\cal H}^+$; Future horizon}}%
% STR 2 0 3 0
% 3 3400 1470 3400 1570 2 0
% Region $H$; 2-dimensional and chiral
\put(34.0000,-15.7000){\makebox(0,0)[lb]{Region $H$; 2-dimensional and chiral}}%
% STR 2 0 3 0
% 3 3400 1670 3400 1770 2 0
% Region $O$; 4-dimensional and anomaly-free
\put(34.0000,-17.7000){\makebox(0,0)[lb]{Region $O$; 4-dimensional and anomaly-free}}%
% STR 2 0 3 0
% 3 1405 1510 1405 1610 5 0
% {\bf $H$}
\put(14.0500,-16.1000){\makebox(0,0){{\bf $H$}}}%
% STR 2 0 3 0
% 3 1405 710 1405 810 5 0
% {\bf BH}
\put(14.0500,-8.1000){\makebox(0,0){{\bf BH}}}%
\end{picture}%


==> tun01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 21.0000, 16.1500)( 10.0000,-20.1500)
% BOX 2 5 1 0
% 2 2800 400 1000 2000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2800 400}%
\special{pa 1000 400}%
\special{pa 1000 2000}%
\special{pa 2800 2000}%
\special{pa 2800 400}%
\special{ip}%
% STR 2 0 3 0
% 3 2800 2000 2800 2100 5 0
% Horizon
\put(28.0000,-21.0000){\makebox(0,0){Horizon}}%
% STR 2 0 3 0
% 3 1900 500 1900 600 5 0
% {\bf Black Hole}
\put(19.0000,-6.0000){\makebox(0,0){{\bf Black Hole}}}%
% CIRCLE 2 0 2 0
% 4 2450 1200 2450 1350 2450 1350 2450 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2450 1200 150 150  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2450 1100 2450 1200 5 0
% $P$
\put(24.5000,-12.0000){\makebox(0,0){$P$}}%
% POLYLINE 2 0 2 0
% 10 2650 1150 2950 1150 2950 1100 3100 1200 2950 1300 2950 1250 2650 1250 2650 1150 2650 1150 2650 1150
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2650 1150}%
\special{pa 2950 1150}%
\special{pa 2950 1100}%
\special{pa 3100 1200}%
\special{pa 2950 1300}%
\special{pa 2950 1250}%
\special{pa 2650 1250}%
\special{pa 2650 1150}%
\special{pa 2650 1150}%
\special{pa 2650 1150}%
\special{fp}%
% LINE 0 0 3 0
% 2 2800 400 2800 2000
% 
\special{pn 20}%
\special{pa 2800 400}%
\special{pa 2800 2000}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 2100 1200 2100 1350 2100 1350 2100 1350
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2100 1200 150 150  0.0000000 6.2831853}%
% POLYLINE 2 0 2 0
% 10 1900 1150 1600 1150 1600 1100 1450 1200 1600 1300 1600 1250 1900 1250 1900 1150 1900 1150 1900 1150
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1900 1150}%
\special{pa 1600 1150}%
\special{pa 1600 1100}%
\special{pa 1450 1200}%
\special{pa 1600 1300}%
\special{pa 1600 1250}%
\special{pa 1900 1250}%
\special{pa 1900 1150}%
\special{pa 1900 1150}%
\special{pa 1900 1150}%
\special{fp}%
% STR 2 0 3 0
% 3 2100 1100 2100 1200 5 0
% $\bar{P}$
\put(21.0000,-12.0000){\makebox(0,0){$\bar{P}$}}%
% STR 2 0 3 0
% 3 3500 500 3500 600 5 0
% {\bf Our Universe}
\put(35.0000,-6.0000){\makebox(0,0){{\bf Our Universe}}}%
% STR 2 0 3 0
% 3 3500 1100 3500 1200 5 0
% Radiation
\put(35.0000,-12.0000){\makebox(0,0){Radiation}}%
\end{picture}%


==> tun02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 51.5000, 16.0000)(  6.0000,-18.0000)
% CIRCLE 2 0 1 0
% 4 1400 1000 1400 1800 1400 1800 1400 1800
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1400 1000 800 800  0.0000000 6.2831853}%
% CIRCLE 2 2 3 0
% 4 4000 1000 4000 1800 4000 1800 4000 1800
% 
\special{pn 8}%
\special{ar 4000 1000 800 800  0.0000000 0.0150000}%
\special{ar 4000 1000 800 800  0.0600000 0.0750000}%
\special{ar 4000 1000 800 800  0.1200000 0.1350000}%
\special{ar 4000 1000 800 800  0.1800000 0.1950000}%
\special{ar 4000 1000 800 800  0.2400000 0.2550000}%
\special{ar 4000 1000 800 800  0.3000000 0.3150000}%
\special{ar 4000 1000 800 800  0.3600000 0.3750000}%
\special{ar 4000 1000 800 800  0.4200000 0.4350000}%
\special{ar 4000 1000 800 800  0.4800000 0.4950000}%
\special{ar 4000 1000 800 800  0.5400000 0.5550000}%
\special{ar 4000 1000 800 800  0.6000000 0.6150000}%
\special{ar 4000 1000 800 800  0.6600000 0.6750000}%
\special{ar 4000 1000 800 800  0.7200000 0.7350000}%
\special{ar 4000 1000 800 800  0.7800000 0.7950000}%
\special{ar 4000 1000 800 800  0.8400000 0.8550000}%
\special{ar 4000 1000 800 800  0.9000000 0.9150000}%
\special{ar 4000 1000 800 800  0.9600000 0.9750000}%
\special{ar 4000 1000 800 800  1.0200000 1.0350000}%
\special{ar 4000 1000 800 800  1.0800000 1.0950000}%
\special{ar 4000 1000 800 800  1.1400000 1.1550000}%
\special{ar 4000 1000 800 800  1.2000000 1.2150000}%
\special{ar 4000 1000 800 800  1.2600000 1.2750000}%
\special{ar 4000 1000 800 800  1.3200000 1.3350000}%
\special{ar 4000 1000 800 800  1.3800000 1.3950000}%
\special{ar 4000 1000 800 800  1.4400000 1.4550000}%
\special{ar 4000 1000 800 800  1.5000000 1.5150000}%
\special{ar 4000 1000 800 800  1.5600000 1.5750000}%
\special{ar 4000 1000 800 800  1.6200000 1.6350000}%
\special{ar 4000 1000 800 800  1.6800000 1.6950000}%
\special{ar 4000 1000 800 800  1.7400000 1.7550000}%
\special{ar 4000 1000 800 800  1.8000000 1.8150000}%
\special{ar 4000 1000 800 800  1.8600000 1.8750000}%
\special{ar 4000 1000 800 800  1.9200000 1.9350000}%
\special{ar 4000 1000 800 800  1.9800000 1.9950000}%
\special{ar 4000 1000 800 800  2.0400000 2.0550000}%
\special{ar 4000 1000 800 800  2.1000000 2.1150000}%
\special{ar 4000 1000 800 800  2.1600000 2.1750000}%
\special{ar 4000 1000 800 800  2.2200000 2.2350000}%
\special{ar 4000 1000 800 800  2.2800000 2.2950000}%
\special{ar 4000 1000 800 800  2.3400000 2.3550000}%
\special{ar 4000 1000 800 800  2.4000000 2.4150000}%
\special{ar 4000 1000 800 800  2.4600000 2.4750000}%
\special{ar 4000 1000 800 800  2.5200000 2.5350000}%
\special{ar 4000 1000 800 800  2.5800000 2.5950000}%
\special{ar 4000 1000 800 800  2.6400000 2.6550000}%
\special{ar 4000 1000 800 800  2.7000000 2.7150000}%
\special{ar 4000 1000 800 800  2.7600000 2.7750000}%
\special{ar 4000 1000 800 800  2.8200000 2.8350000}%
\special{ar 4000 1000 800 800  2.8800000 2.8950000}%
\special{ar 4000 1000 800 800  2.9400000 2.9550000}%
\special{ar 4000 1000 800 800  3.0000000 3.0150000}%
\special{ar 4000 1000 800 800  3.0600000 3.0750000}%
\special{ar 4000 1000 800 800  3.1200000 3.1350000}%
\special{ar 4000 1000 800 800  3.1800000 3.1950000}%
\special{ar 4000 1000 800 800  3.2400000 3.2550000}%
\special{ar 4000 1000 800 800  3.3000000 3.3150000}%
\special{ar 4000 1000 800 800  3.3600000 3.3750000}%
\special{ar 4000 1000 800 800  3.4200000 3.4350000}%
\special{ar 4000 1000 800 800  3.4800000 3.4950000}%
\special{ar 4000 1000 800 800  3.5400000 3.5550000}%
\special{ar 4000 1000 800 800  3.6000000 3.6150000}%
\special{ar 4000 1000 800 800  3.6600000 3.6750000}%
\special{ar 4000 1000 800 800  3.7200000 3.7350000}%
\special{ar 4000 1000 800 800  3.7800000 3.7950000}%
\special{ar 4000 1000 800 800  3.8400000 3.8550000}%
\special{ar 4000 1000 800 800  3.9000000 3.9150000}%
\special{ar 4000 1000 800 800  3.9600000 3.9750000}%
\special{ar 4000 1000 800 800  4.0200000 4.0350000}%
\special{ar 4000 1000 800 800  4.0800000 4.0950000}%
\special{ar 4000 1000 800 800  4.1400000 4.1550000}%
\special{ar 4000 1000 800 800  4.2000000 4.2150000}%
\special{ar 4000 1000 800 800  4.2600000 4.2750000}%
\special{ar 4000 1000 800 800  4.3200000 4.3350000}%
\special{ar 4000 1000 800 800  4.3800000 4.3950000}%
\special{ar 4000 1000 800 800  4.4400000 4.4550000}%
\special{ar 4000 1000 800 800  4.5000000 4.5150000}%
\special{ar 4000 1000 800 800  4.5600000 4.5750000}%
\special{ar 4000 1000 800 800  4.6200000 4.6350000}%
\special{ar 4000 1000 800 800  4.6800000 4.6950000}%
\special{ar 4000 1000 800 800  4.7400000 4.7550000}%
\special{ar 4000 1000 800 800  4.8000000 4.8150000}%
\special{ar 4000 1000 800 800  4.8600000 4.8750000}%
\special{ar 4000 1000 800 800  4.9200000 4.9350000}%
\special{ar 4000 1000 800 800  4.9800000 4.9950000}%
\special{ar 4000 1000 800 800  5.0400000 5.0550000}%
\special{ar 4000 1000 800 800  5.1000000 5.1150000}%
\special{ar 4000 1000 800 800  5.1600000 5.1750000}%
\special{ar 4000 1000 800 800  5.2200000 5.2350000}%
\special{ar 4000 1000 800 800  5.2800000 5.2950000}%
\special{ar 4000 1000 800 800  5.3400000 5.3550000}%
\special{ar 4000 1000 800 800  5.4000000 5.4150000}%
\special{ar 4000 1000 800 800  5.4600000 5.4750000}%
\special{ar 4000 1000 800 800  5.5200000 5.5350000}%
\special{ar 4000 1000 800 800  5.5800000 5.5950000}%
\special{ar 4000 1000 800 800  5.6400000 5.6550000}%
\special{ar 4000 1000 800 800  5.7000000 5.7150000}%
\special{ar 4000 1000 800 800  5.7600000 5.7750000}%
\special{ar 4000 1000 800 800  5.8200000 5.8350000}%
\special{ar 4000 1000 800 800  5.8800000 5.8950000}%
\special{ar 4000 1000 800 800  5.9400000 5.9550000}%
\special{ar 4000 1000 800 800  6.0000000 6.0150000}%
\special{ar 4000 1000 800 800  6.0600000 6.0750000}%
\special{ar 4000 1000 800 800  6.1200000 6.1350000}%
\special{ar 4000 1000 800 800  6.1800000 6.1950000}%
\special{ar 4000 1000 800 800  6.2400000 6.2550000}%
% CIRCLE 2 0 1 0
% 4 4000 1000 4400 400 4400 400 4400 400
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4000 1000 722 722  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 5600 1000 5600 1150 5600 1150 5600 1150
% 
\special{pn 8}%
\special{ar 5600 1000 150 150  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5200 900 5200 1000 5 0
% $+$
\put(52.0000,-10.0000){\makebox(0,0){$+$}}%
% POLYLINE 2 0 3 0
% 10 2500 900 2700 900 2700 800 2900 1000 2700 1200 2700 1100 2500 1100 2500 900 2500 900 2500 900
% 
\special{pn 8}%
\special{pa 2500 900}%
\special{pa 2700 900}%
\special{pa 2700 800}%
\special{pa 2900 1000}%
\special{pa 2700 1200}%
\special{pa 2700 1100}%
\special{pa 2500 1100}%
\special{pa 2500 900}%
\special{pa 2500 900}%
\special{pa 2500 900}%
\special{fp}%
% STR 2 0 3 0
% 3 1410 900 1410 1000 0 0
% 
\put(14.1000,-10.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 1400 890 1400 990 0 0
% 
\put(14.0000,-9.9000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 1400 900 1400 1000 5 0
% $M$
\put(14.0000,-10.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 4000 900 4000 1000 5 0
% $M-\omega$
\put(40.0000,-10.0000){\makebox(0,0){$M-\omega$}}%
% STR 2 0 3 0
% 3 5600 900 5600 1000 5 0
% $\omega$
\put(56.0000,-10.0000){\makebox(0,0){$\omega$}}%
\end{picture}%


==> tun03.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.0000, 16.0000)(  6.0000,-18.0000)
% CIRCLE 2 0 1 0
% 4 1400 1000 1400 1800 1400 1800 1400 1800
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1400 1000 800 800  0.0000000 6.2831853}%
% CIRCLE 2 2 3 0
% 4 4000 1000 4000 1800 4000 1800 4000 1800
% 
\special{pn 8}%
\special{ar 4000 1000 800 800  0.0000000 0.0150000}%
\special{ar 4000 1000 800 800  0.0600000 0.0750000}%
\special{ar 4000 1000 800 800  0.1200000 0.1350000}%
\special{ar 4000 1000 800 800  0.1800000 0.1950000}%
\special{ar 4000 1000 800 800  0.2400000 0.2550000}%
\special{ar 4000 1000 800 800  0.3000000 0.3150000}%
\special{ar 4000 1000 800 800  0.3600000 0.3750000}%
\special{ar 4000 1000 800 800  0.4200000 0.4350000}%
\special{ar 4000 1000 800 800  0.4800000 0.4950000}%
\special{ar 4000 1000 800 800  0.5400000 0.5550000}%
\special{ar 4000 1000 800 800  0.6000000 0.6150000}%
\special{ar 4000 1000 800 800  0.6600000 0.6750000}%
\special{ar 4000 1000 800 800  0.7200000 0.7350000}%
\special{ar 4000 1000 800 800  0.7800000 0.7950000}%
\special{ar 4000 1000 800 800  0.8400000 0.8550000}%
\special{ar 4000 1000 800 800  0.9000000 0.9150000}%
\special{ar 4000 1000 800 800  0.9600000 0.9750000}%
\special{ar 4000 1000 800 800  1.0200000 1.0350000}%
\special{ar 4000 1000 800 800  1.0800000 1.0950000}%
\special{ar 4000 1000 800 800  1.1400000 1.1550000}%
\special{ar 4000 1000 800 800  1.2000000 1.2150000}%
\special{ar 4000 1000 800 800  1.2600000 1.2750000}%
\special{ar 4000 1000 800 800  1.3200000 1.3350000}%
\special{ar 4000 1000 800 800  1.3800000 1.3950000}%
\special{ar 4000 1000 800 800  1.4400000 1.4550000}%
\special{ar 4000 1000 800 800  1.5000000 1.5150000}%
\special{ar 4000 1000 800 800  1.5600000 1.5750000}%
\special{ar 4000 1000 800 800  1.6200000 1.6350000}%
\special{ar 4000 1000 800 800  1.6800000 1.6950000}%
\special{ar 4000 1000 800 800  1.7400000 1.7550000}%
\special{ar 4000 1000 800 800  1.8000000 1.8150000}%
\special{ar 4000 1000 800 800  1.8600000 1.8750000}%
\special{ar 4000 1000 800 800  1.9200000 1.9350000}%
\special{ar 4000 1000 800 800  1.9800000 1.9950000}%
\special{ar 4000 1000 800 800  2.0400000 2.0550000}%
\special{ar 4000 1000 800 800  2.1000000 2.1150000}%
\special{ar 4000 1000 800 800  2.1600000 2.1750000}%
\special{ar 4000 1000 800 800  2.2200000 2.2350000}%
\special{ar 4000 1000 800 800  2.2800000 2.2950000}%
\special{ar 4000 1000 800 800  2.3400000 2.3550000}%
\special{ar 4000 1000 800 800  2.4000000 2.4150000}%
\special{ar 4000 1000 800 800  2.4600000 2.4750000}%
\special{ar 4000 1000 800 800  2.5200000 2.5350000}%
\special{ar 4000 1000 800 800  2.5800000 2.5950000}%
\special{ar 4000 1000 800 800  2.6400000 2.6550000}%
\special{ar 4000 1000 800 800  2.7000000 2.7150000}%
\special{ar 4000 1000 800 800  2.7600000 2.7750000}%
\special{ar 4000 1000 800 800  2.8200000 2.8350000}%
\special{ar 4000 1000 800 800  2.8800000 2.8950000}%
\special{ar 4000 1000 800 800  2.9400000 2.9550000}%
\special{ar 4000 1000 800 800  3.0000000 3.0150000}%
\special{ar 4000 1000 800 800  3.0600000 3.0750000}%
\special{ar 4000 1000 800 800  3.1200000 3.1350000}%
\special{ar 4000 1000 800 800  3.1800000 3.1950000}%
\special{ar 4000 1000 800 800  3.2400000 3.2550000}%
\special{ar 4000 1000 800 800  3.3000000 3.3150000}%
\special{ar 4000 1000 800 800  3.3600000 3.3750000}%
\special{ar 4000 1000 800 800  3.4200000 3.4350000}%
\special{ar 4000 1000 800 800  3.4800000 3.4950000}%
\special{ar 4000 1000 800 800  3.5400000 3.5550000}%
\special{ar 4000 1000 800 800  3.6000000 3.6150000}%
\special{ar 4000 1000 800 800  3.6600000 3.6750000}%
\special{ar 4000 1000 800 800  3.7200000 3.7350000}%
\special{ar 4000 1000 800 800  3.7800000 3.7950000}%
\special{ar 4000 1000 800 800  3.8400000 3.8550000}%
\special{ar 4000 1000 800 800  3.9000000 3.9150000}%
\special{ar 4000 1000 800 800  3.9600000 3.9750000}%
\special{ar 4000 1000 800 800  4.0200000 4.0350000}%
\special{ar 4000 1000 800 800  4.0800000 4.0950000}%
\special{ar 4000 1000 800 800  4.1400000 4.1550000}%
\special{ar 4000 1000 800 800  4.2000000 4.2150000}%
\special{ar 4000 1000 800 800  4.2600000 4.2750000}%
\special{ar 4000 1000 800 800  4.3200000 4.3350000}%
\special{ar 4000 1000 800 800  4.3800000 4.3950000}%
\special{ar 4000 1000 800 800  4.4400000 4.4550000}%
\special{ar 4000 1000 800 800  4.5000000 4.5150000}%
\special{ar 4000 1000 800 800  4.5600000 4.5750000}%
\special{ar 4000 1000 800 800  4.6200000 4.6350000}%
\special{ar 4000 1000 800 800  4.6800000 4.6950000}%
\special{ar 4000 1000 800 800  4.7400000 4.7550000}%
\special{ar 4000 1000 800 800  4.8000000 4.8150000}%
\special{ar 4000 1000 800 800  4.8600000 4.8750000}%
\special{ar 4000 1000 800 800  4.9200000 4.9350000}%
\special{ar 4000 1000 800 800  4.9800000 4.9950000}%
\special{ar 4000 1000 800 800  5.0400000 5.0550000}%
\special{ar 4000 1000 800 800  5.1000000 5.1150000}%
\special{ar 4000 1000 800 800  5.1600000 5.1750000}%
\special{ar 4000 1000 800 800  5.2200000 5.2350000}%
\special{ar 4000 1000 800 800  5.2800000 5.2950000}%
\special{ar 4000 1000 800 800  5.3400000 5.3550000}%
\special{ar 4000 1000 800 800  5.4000000 5.4150000}%
\special{ar 4000 1000 800 800  5.4600000 5.4750000}%
\special{ar 4000 1000 800 800  5.5200000 5.5350000}%
\special{ar 4000 1000 800 800  5.5800000 5.5950000}%
\special{ar 4000 1000 800 800  5.6400000 5.6550000}%
\special{ar 4000 1000 800 800  5.7000000 5.7150000}%
\special{ar 4000 1000 800 800  5.7600000 5.7750000}%
\special{ar 4000 1000 800 800  5.8200000 5.8350000}%
\special{ar 4000 1000 800 800  5.8800000 5.8950000}%
\special{ar 4000 1000 800 800  5.9400000 5.9550000}%
\special{ar 4000 1000 800 800  6.0000000 6.0150000}%
\special{ar 4000 1000 800 800  6.0600000 6.0750000}%
\special{ar 4000 1000 800 800  6.1200000 6.1350000}%
\special{ar 4000 1000 800 800  6.1800000 6.1950000}%
\special{ar 4000 1000 800 800  6.2400000 6.2550000}%
% CIRCLE 2 0 3 0
% 4 4650 1000 4650 1150 4650 1150 4650 1150
% 
\special{pn 8}%
\special{ar 4650 1000 150 150  0.0000000 6.2831853}%
% POLYLINE 2 0 3 0
% 10 2500 900 2700 900 2700 800 2900 1000 2700 1200 2700 1100 2500 1100 2500 900 2500 900 2500 900
% 
\special{pn 8}%
\special{pa 2500 900}%
\special{pa 2700 900}%
\special{pa 2700 800}%
\special{pa 2900 1000}%
\special{pa 2700 1200}%
\special{pa 2700 1100}%
\special{pa 2500 1100}%
\special{pa 2500 900}%
\special{pa 2500 900}%
\special{pa 2500 900}%
\special{fp}%
% STR 2 0 3 0
% 3 1410 900 1410 1000 0 0
% 
\put(14.1000,-10.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 1400 890 1400 990 0 0
% 
\put(14.0000,-9.9000){\makebox(0,0)[lb]{}}%
% CIRCLE 2 0 1 0
% 4 4000 1000 4500 1000 4500 1000 4500 1000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 4000 1000 500 500  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 2050 1000 2050 1150 2050 1150 2050 1150
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2050 1000 150 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 4 2050 1000 2200 1000 2200 1000 2050 1000
% 
\special{pn 8}%
\special{pa 2050 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1000}%
\special{pa 2134 980}%
\special{pa 2148 1000}%
\special{pa 2134 1020}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2050 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 1000}%
\special{pa 2118 1020}%
\special{pa 2104 1000}%
\special{pa 2118 980}%
\special{pa 2050 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2120 970 2120 1070 5 0
% $\epsilon$
\put(21.2000,-10.7000){\makebox(0,0){$\epsilon$}}%
% STR 2 0 3 0
% 3 1680 610 1680 710 5 0
% $2M$
\put(16.8000,-7.1000){\makebox(0,0){$2M$}}%
% VECTOR 2 0 3 0
% 2 1770 640 1970 440
% 
\special{pn 8}%
\special{pa 1770 640}%
\special{pa 1970 440}%
\special{fp}%
\special{sh 1}%
\special{pa 1970 440}%
\special{pa 1910 474}%
\special{pa 1932 478}%
\special{pa 1938 502}%
\special{pa 1970 440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 800 1400 1000
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1462 968}%
\special{pa 1438 962}%
\special{pa 1434 940}%
\special{pa 1400 1000}%
\special{fp}%
% DOT 2 0 3 0
% 2 1400 1000 1400 1000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4000 1000 4000 990
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 990 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 4 4500 1000 4650 1000 4650 1000 4500 1000
% 
\special{pn 8}%
\special{pa 4500 1000}%
\special{pa 4650 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4650 1000}%
\special{pa 4584 980}%
\special{pa 4598 1000}%
\special{pa 4584 1020}%
\special{pa 4650 1000}%
\special{fp}%
\special{pa 4650 1000}%
\special{pa 4500 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 1000}%
\special{pa 4568 1020}%
\special{pa 4554 1000}%
\special{pa 4568 980}%
\special{pa 4500 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 4650 980 4650 1080 5 0
% $\epsilon$
\put(46.5000,-10.8000){\makebox(0,0){$\epsilon$}}%
% STR 2 0 3 0
% 3 4080 710 4080 810 5 0
% $2(M-\omega)$
\put(40.8000,-8.1000){\makebox(0,0){$2(M-\omega)$}}%
% STR 2 0 3 0
% 3 1400 1050 1400 1150 5 0
% {\bf BH}
\put(14.0000,-11.5000){\makebox(0,0){{\bf BH}}}%
% STR 2 0 3 0
% 3 3990 640 3990 740 0 0
% 
\put(39.9000,-7.4000){\makebox(0,0)[lb]{}}%
% VECTOR 2 0 3 0
% 2 4120 880 4020 980
% 
\special{pn 8}%
\special{pa 4120 880}%
\special{pa 4020 980}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 980}%
\special{pa 4082 948}%
\special{pa 4058 942}%
\special{pa 4054 920}%
\special{pa 4020 980}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4250 750 4350 650
% 
\special{pn 8}%
\special{pa 4250 750}%
\special{pa 4350 650}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 650}%
\special{pa 4290 684}%
\special{pa 4312 688}%
\special{pa 4318 712}%
\special{pa 4350 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4570 460 4590 440
% 
\special{pn 8}%
\special{pa 4570 460}%
\special{pa 4590 440}%
\special{fp}%
\special{sh 1}%
\special{pa 4590 440}%
\special{pa 4530 474}%
\special{pa 4552 478}%
\special{pa 4558 502}%
\special{pa 4590 440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4380 620 4360 640
% 
\special{pn 8}%
\special{pa 4380 620}%
\special{pa 4360 640}%
\special{fp}%
\special{sh 1}%
\special{pa 4360 640}%
\special{pa 4422 608}%
\special{pa 4398 602}%
\special{pa 4394 580}%
\special{pa 4360 640}%
\special{fp}%
% STR 2 0 3 0
% 3 4490 430 4490 530 5 0
% $2\omega$
\put(44.9000,-5.3000){\makebox(0,0){$2\omega$}}%
% STR 2 0 3 0
% 3 4000 1050 4000 1150 5 0
% {\bf BH}
\put(40.0000,-11.5000){\makebox(0,0){{\bf BH}}}%
\end{picture}%


==> tun04.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.3000, 23.2500)( 12.7000,-27.0500)
% BOX 2 5 1 0
% 2 3200 2600 1270 380
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3200 2600}%
\special{pa 1270 2600}%
\special{pa 1270 380}%
\special{pa 3200 380}%
\special{pa 3200 2600}%
\special{ip}%
% STR 2 0 3 0
% 3 1740 1480 1740 1580 5 0
% {\bf BH}
\put(17.4000,-15.8000){\makebox(0,0){{\bf BH}}}%
% VECTOR 2 0 3 0
% 2 3792 1275 4150 1275
% 
\special{pn 8}%
\special{pa 3792 1276}%
\special{pa 4150 1276}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 1276}%
\special{pa 4084 1256}%
\special{pa 4098 1276}%
\special{pa 4084 1296}%
\special{pa 4150 1276}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3670 1275 3330 1275
% 
\special{pn 8}%
\special{pa 3670 1276}%
\special{pa 3330 1276}%
\special{fp}%
\special{sh 1}%
\special{pa 3330 1276}%
\special{pa 3398 1296}%
\special{pa 3384 1276}%
\special{pa 3398 1256}%
\special{pa 3330 1276}%
\special{fp}%
% STR 2 0 3 0
% 3 3730 1460 3730 1560 5 0
% outside
\put(37.3000,-15.6000){\makebox(0,0){outside}}%
% STR 2 0 3 0
% 3 3520 1020 3520 1120 5 0
% $\phi^{L} _{\rm{out}}$
\put(35.2000,-11.2000){\makebox(0,0){$\phi^{L} _{\rm{out}}$}}%
% STR 2 0 3 0
% 3 3940 1020 3940 1120 5 0
% $\phi^{R} _{\rm{out}}$
\put(39.4000,-11.2000){\makebox(0,0){$\phi^{R} _{\rm{out}}$}}%
% LINE 0 0 3 0
% 2 3200 400 3200 2600
% 
\special{pn 20}%
\special{pa 3200 400}%
\special{pa 3200 2600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2730 1280 3088 1280
% 
\special{pn 8}%
\special{pa 2730 1280}%
\special{pa 3088 1280}%
\special{fp}%
\special{sh 1}%
\special{pa 3088 1280}%
\special{pa 3022 1260}%
\special{pa 3036 1280}%
\special{pa 3022 1300}%
\special{pa 3088 1280}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1280 2260 1280
% 
\special{pn 8}%
\special{pa 2600 1280}%
\special{pa 2260 1280}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 1280}%
\special{pa 2328 1300}%
\special{pa 2314 1280}%
\special{pa 2328 1260}%
\special{pa 2260 1280}%
\special{fp}%
% STR 2 0 3 0
% 3 2670 1470 2670 1570 5 0
% inside
\put(26.7000,-15.7000){\makebox(0,0){inside}}%
% STR 2 0 3 0
% 3 2470 1020 2470 1120 5 0
% $\phi^{L} _{\rm{in}}$
\put(24.7000,-11.2000){\makebox(0,0){$\phi^{L} _{\rm{in}}$}}%
% STR 2 0 3 0
% 3 2900 1030 2900 1130 5 0
% $\phi^{R} _{\rm{in}}$
\put(29.0000,-11.3000){\makebox(0,0){$\phi^{R} _{\rm{in}}$}}%
% LINE 2 2 3 0
% 2 2190 390 2190 2590
% 
\special{pn 8}%
\special{pa 2190 390}%
\special{pa 2190 2590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4200 390 4200 2590
% 
\special{pn 8}%
\special{pa 4200 390}%
\special{pa 4200 2590}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 4 3200 2190 4200 2190 4190 2190 3200 2190
% 
\special{pn 8}%
\special{pa 3200 2190}%
\special{pa 4200 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2190}%
\special{pa 4134 2170}%
\special{pa 4148 2190}%
\special{pa 4134 2210}%
\special{pa 4200 2190}%
\special{fp}%
\special{pa 4190 2190}%
\special{pa 3200 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2190}%
\special{pa 3268 2210}%
\special{pa 3254 2190}%
\special{pa 3268 2170}%
\special{pa 3200 2190}%
\special{fp}%
% STR 2 0 3 0
% 3 3710 2230 3710 2330 5 0
% $\varepsilon$
\put(37.1000,-23.3000){\makebox(0,0){$\varepsilon$}}%
% VECTOR 2 0 3 0
% 4 2175 2195 3175 2195 3165 2195 2175 2195
% 
\special{pn 8}%
\special{pa 2176 2196}%
\special{pa 3176 2196}%
\special{fp}%
\special{sh 1}%
\special{pa 3176 2196}%
\special{pa 3108 2176}%
\special{pa 3122 2196}%
\special{pa 3108 2216}%
\special{pa 3176 2196}%
\special{fp}%
\special{pa 3166 2196}%
\special{pa 2176 2196}%
\special{fp}%
\special{sh 1}%
\special{pa 2176 2196}%
\special{pa 2242 2216}%
\special{pa 2228 2196}%
\special{pa 2242 2176}%
\special{pa 2176 2196}%
\special{fp}%
% STR 2 0 3 0
% 3 2685 2235 2685 2335 5 0
% $\varepsilon$
\put(26.8500,-23.3500){\makebox(0,0){$\varepsilon$}}%
% STR 2 0 3 0
% 3 3200 2690 3200 2790 5 0
% ${\rm Horizon}$
\put(32.0000,-27.9000){\makebox(0,0){${\rm Horizon}$}}%
% STR 2 0 3 0
% 3 4190 2690 4190 2790 5 0
% $r_++\varepsilon$
\put(41.9000,-27.9000){\makebox(0,0){$r_++\varepsilon$}}%
% STR 2 0 3 0
% 3 2180 2690 2180 2790 5 0
% $r_+-\varepsilon$
\put(21.8000,-27.9000){\makebox(0,0){$r_+-\varepsilon$}}%
\end{picture}%


==> ward02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.7100, 27.6700)( 11.2000,-30.2700)
% CIRCLE 2 0 1 0
% 4 2605 1648 2605 2008 2605 2008 2605 2008
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2606 1648 360 360  0.0000000 6.2831853}%
% CIRCLE 2 2 3 0
% 4 2605 1648 2605 2116 2605 2116 2605 2116
% 
\special{pn 8}%
\special{ar 2606 1648 468 468  0.0000000 0.0256410}%
\special{ar 2606 1648 468 468  0.1025641 0.1282051}%
\special{ar 2606 1648 468 468  0.2051282 0.2307692}%
\special{ar 2606 1648 468 468  0.3076923 0.3333333}%
\special{ar 2606 1648 468 468  0.4102564 0.4358974}%
\special{ar 2606 1648 468 468  0.5128205 0.5384615}%
\special{ar 2606 1648 468 468  0.6153846 0.6410256}%
\special{ar 2606 1648 468 468  0.7179487 0.7435897}%
\special{ar 2606 1648 468 468  0.8205128 0.8461538}%
\special{ar 2606 1648 468 468  0.9230769 0.9487179}%
\special{ar 2606 1648 468 468  1.0256410 1.0512821}%
\special{ar 2606 1648 468 468  1.1282051 1.1538462}%
\special{ar 2606 1648 468 468  1.2307692 1.2564103}%
\special{ar 2606 1648 468 468  1.3333333 1.3589744}%
\special{ar 2606 1648 468 468  1.4358974 1.4615385}%
\special{ar 2606 1648 468 468  1.5384615 1.5641026}%
\special{ar 2606 1648 468 468  1.6410256 1.6666667}%
\special{ar 2606 1648 468 468  1.7435897 1.7692308}%
\special{ar 2606 1648 468 468  1.8461538 1.8717949}%
\special{ar 2606 1648 468 468  1.9487179 1.9743590}%
\special{ar 2606 1648 468 468  2.0512821 2.0769231}%
\special{ar 2606 1648 468 468  2.1538462 2.1794872}%
\special{ar 2606 1648 468 468  2.2564103 2.2820513}%
\special{ar 2606 1648 468 468  2.3589744 2.3846154}%
\special{ar 2606 1648 468 468  2.4615385 2.4871795}%
\special{ar 2606 1648 468 468  2.5641026 2.5897436}%
\special{ar 2606 1648 468 468  2.6666667 2.6923077}%
\special{ar 2606 1648 468 468  2.7692308 2.7948718}%
\special{ar 2606 1648 468 468  2.8717949 2.8974359}%
\special{ar 2606 1648 468 468  2.9743590 3.0000000}%
\special{ar 2606 1648 468 468  3.0769231 3.1025641}%
\special{ar 2606 1648 468 468  3.1794872 3.2051282}%
\special{ar 2606 1648 468 468  3.2820513 3.3076923}%
\special{ar 2606 1648 468 468  3.3846154 3.4102564}%
\special{ar 2606 1648 468 468  3.4871795 3.5128205}%
\special{ar 2606 1648 468 468  3.5897436 3.6153846}%
\special{ar 2606 1648 468 468  3.6923077 3.7179487}%
\special{ar 2606 1648 468 468  3.7948718 3.8205128}%
\special{ar 2606 1648 468 468  3.8974359 3.9230769}%
\special{ar 2606 1648 468 468  4.0000000 4.0256410}%
\special{ar 2606 1648 468 468  4.1025641 4.1282051}%
\special{ar 2606 1648 468 468  4.2051282 4.2307692}%
\special{ar 2606 1648 468 468  4.3076923 4.3333333}%
\special{ar 2606 1648 468 468  4.4102564 4.4358974}%
\special{ar 2606 1648 468 468  4.5128205 4.5384615}%
\special{ar 2606 1648 468 468  4.6153846 4.6410256}%
\special{ar 2606 1648 468 468  4.7179487 4.7435897}%
\special{ar 2606 1648 468 468  4.8205128 4.8461538}%
\special{ar 2606 1648 468 468  4.9230769 4.9487179}%
\special{ar 2606 1648 468 468  5.0256410 5.0512821}%
\special{ar 2606 1648 468 468  5.1282051 5.1538462}%
\special{ar 2606 1648 468 468  5.2307692 5.2564103}%
\special{ar 2606 1648 468 468  5.3333333 5.3589744}%
\special{ar 2606 1648 468 468  5.4358974 5.4615385}%
\special{ar 2606 1648 468 468  5.5384615 5.5641026}%
\special{ar 2606 1648 468 468  5.6410256 5.6666667}%
\special{ar 2606 1648 468 468  5.7435897 5.7692308}%
\special{ar 2606 1648 468 468  5.8461538 5.8717949}%
\special{ar 2606 1648 468 468  5.9487179 5.9743590}%
\special{ar 2606 1648 468 468  6.0512821 6.0769231}%
\special{ar 2606 1648 468 468  6.1538462 6.1794872}%
\special{ar 2606 1648 468 468  6.2564103 6.2820513}%
% STR 2 0 3 0
% 3 1480 2100 1480 2190 4 0
% $S'$
\put(14.8000,-21.9000){\makebox(0,0)[rt]{$S'$}}%
% VECTOR 2 0 3 0
% 2 2351 1898 1631 2618
% 
\special{pn 8}%
\special{pa 2352 1898}%
\special{pa 1632 2618}%
\special{fp}%
\special{sh 1}%
\special{pa 1632 2618}%
\special{pa 1692 2586}%
\special{pa 1670 2580}%
\special{pa 1664 2558}%
\special{pa 1632 2618}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2596 2008 2596 3027
% 
\special{pn 8}%
\special{pa 2596 2008}%
\special{pa 2596 3028}%
\special{fp}%
\special{sh 1}%
\special{pa 2596 3028}%
\special{pa 2616 2960}%
\special{pa 2596 2974}%
\special{pa 2576 2960}%
\special{pa 2596 3028}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2596 1279 2596 260
% 
\special{pn 8}%
\special{pa 2596 1280}%
\special{pa 2596 260}%
\special{fp}%
\special{sh 1}%
\special{pa 2596 260}%
\special{pa 2576 328}%
\special{pa 2596 314}%
\special{pa 2616 328}%
\special{pa 2596 260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2857 1396 3577 676
% 
\special{pn 8}%
\special{pa 2858 1396}%
\special{pa 3578 676}%
\special{fp}%
\special{sh 1}%
\special{pa 3578 676}%
\special{pa 3516 710}%
\special{pa 3540 714}%
\special{pa 3544 738}%
\special{pa 3578 676}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2857 1900 3577 2620
% 
\special{pn 8}%
\special{pa 2858 1900}%
\special{pa 3578 2620}%
\special{fp}%
\special{sh 1}%
\special{pa 3578 2620}%
\special{pa 3544 2560}%
\special{pa 3540 2582}%
\special{pa 3516 2588}%
\special{pa 3578 2620}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2972 1637 3991 1640
% 
\special{pn 8}%
\special{pa 2972 1638}%
\special{pa 3992 1640}%
\special{fp}%
\special{sh 1}%
\special{pa 3992 1640}%
\special{pa 3924 1620}%
\special{pa 3938 1640}%
\special{pa 3924 1660}%
\special{pa 3992 1640}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2252 1637 1234 1640
% 
\special{pn 8}%
\special{pa 2252 1638}%
\special{pa 1234 1640}%
\special{fp}%
\special{sh 1}%
\special{pa 1234 1640}%
\special{pa 1302 1660}%
\special{pa 1288 1640}%
\special{pa 1302 1620}%
\special{pa 1234 1640}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2351 1412 1631 692
% 
\special{pn 8}%
\special{pa 2352 1412}%
\special{pa 1632 692}%
\special{fp}%
\special{sh 1}%
\special{pa 1632 692}%
\special{pa 1664 754}%
\special{pa 1670 730}%
\special{pa 1692 726}%
\special{pa 1632 692}%
\special{fp}%
% STR 2 0 3 0
% 3 2920 2380 2920 2470 5 0
% $O$
\put(29.2000,-24.7000){\makebox(0,0){$O$}}%
% STR 2 0 3 0
% 3 2600 1550 2600 1640 5 0
% \textbf{BH}
\put(26.0000,-16.4000){\makebox(0,0){\textbf{BH}}}%
% CIRCLE 2 0 3 0
% 4 2600 1640 2600 2860 2600 2860 2600 2860
% 
\special{pn 8}%
\special{ar 2600 1640 1220 1220  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2600 1650 2600 2150 2600 2150 2600 2150
% 
\special{pn 8}%
\special{ar 2600 1650 500 500  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2800 1920 2800 2020 5 0
% $H$
\put(28.0000,-20.2000){\makebox(0,0){$H$}}%
% STR 2 0 3 0
% 3 2100 1740 2100 1840 4 0
% $S$
\put(21.0000,-18.4000){\makebox(0,0)[rt]{$S$}}%
\end{picture}%

